Moving Horizon Estimation of Hybrid Systems Using Hybrid Zonotopes and Mixed-Integer Quadratic Programs

Moving horizon estimation (MHE) is an estimation technique that formulates an optimization problem over a past horizon to find the states that require the minimum disturbances and noise to be feasible with the dynamics and measurements. For hybrid systems with both continuous and discrete states, this yields a mixed-integer program for the MHE, which can be difficult both to formulate and solve online under computational limitations. This paper shows how the hybrid zonotope representation for mixed-integer sets can be used to efficiently construct the feasible space for the program using reachability-based calculations for piecewise affine systems, without requiring conversion to a mixed logical dynamical system. A method for lifting the state space to explicitly estimate the dynamic mode is also presented. The proposed approach is evaluated in two numerical examples. Comparison against a standard mixed logical dynamical systems approach shows the proposed method can be solved orders of magnitude faster for one of the example problems.

==> figs/comp_times_PWA_MLD.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.170000in}{2.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.093765in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.093765in}{2.408330in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{2.408330in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.441361in}}{\pgfqpoint{2.472425in}{1.966969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733722in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.733722in}{2.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733722in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733722in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.441361in}}{\pgfqpoint{2.472425in}{1.966969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508777in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.508777in}{2.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508777in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508777in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.441361in}}{\pgfqpoint{2.472425in}{1.966969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283832in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.283832in}{2.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283832in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283832in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.441361in}}{\pgfqpoint{2.472425in}{1.966969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058887in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.058887in}{2.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058887in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058887in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857552in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time step $k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.441361in}}{\pgfqpoint{2.472425in}{1.966969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.892184in}}%
\pgfpathlineto{\pgfqpoint{3.093765in}{0.892184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.892184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.843959in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.441361in}}{\pgfqpoint{2.472425in}{1.966969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{1.352269in}}%
\pgfpathlineto{\pgfqpoint{3.093765in}{1.352269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.352269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.304044in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.441361in}}{\pgfqpoint{2.472425in}{1.966969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{1.812355in}}%
\pgfpathlineto{\pgfqpoint{3.093765in}{1.812355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.812355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322920in, y=1.764129in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.441361in}}{\pgfqpoint{2.472425in}{1.966969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.272440in}}%
\pgfpathlineto{\pgfqpoint{3.093765in}{2.272440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.272440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322920in, y=2.224215in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.570598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.651615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.709097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.753684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.790114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.820916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.847597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.871131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.030683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.111700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.169183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.213770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.250200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.281001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.307682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.331217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.490769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.571786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.629268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.673855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.710285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.741086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.767768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.791302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.950854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.031871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.089354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.133940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.170371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.201172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.227853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.251388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.424846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Solution time [s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.441361in}}{\pgfqpoint{2.472425in}{1.966969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733722in}{0.530769in}}%
\pgfpathlineto{\pgfqpoint{0.811228in}{0.570602in}}%
\pgfpathlineto{\pgfqpoint{0.888733in}{0.726188in}}%
\pgfpathlineto{\pgfqpoint{0.966239in}{0.782560in}}%
\pgfpathlineto{\pgfqpoint{1.043744in}{0.842284in}}%
\pgfpathlineto{\pgfqpoint{1.121250in}{0.893015in}}%
\pgfpathlineto{\pgfqpoint{1.198755in}{0.908485in}}%
\pgfpathlineto{\pgfqpoint{1.276261in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{1.353766in}{0.991204in}}%
\pgfpathlineto{\pgfqpoint{1.431272in}{1.032494in}}%
\pgfpathlineto{\pgfqpoint{1.508777in}{1.033275in}}%
\pgfpathlineto{\pgfqpoint{1.586283in}{1.118679in}}%
\pgfpathlineto{\pgfqpoint{1.663788in}{1.061085in}}%
\pgfpathlineto{\pgfqpoint{1.741294in}{1.059130in}}%
\pgfpathlineto{\pgfqpoint{1.818799in}{1.186996in}}%
\pgfpathlineto{\pgfqpoint{1.896305in}{1.364742in}}%
\pgfpathlineto{\pgfqpoint{1.973810in}{1.252359in}}%
\pgfpathlineto{\pgfqpoint{2.051316in}{1.365324in}}%
\pgfpathlineto{\pgfqpoint{2.128821in}{1.270296in}}%
\pgfpathlineto{\pgfqpoint{2.206327in}{1.329273in}}%
\pgfpathlineto{\pgfqpoint{2.283832in}{1.294250in}}%
\pgfpathlineto{\pgfqpoint{2.361338in}{1.460337in}}%
\pgfpathlineto{\pgfqpoint{2.438843in}{1.383770in}}%
\pgfpathlineto{\pgfqpoint{2.516349in}{1.350178in}}%
\pgfpathlineto{\pgfqpoint{2.593854in}{1.461095in}}%
\pgfpathlineto{\pgfqpoint{2.671360in}{1.498322in}}%
\pgfpathlineto{\pgfqpoint{2.748865in}{1.472894in}}%
\pgfpathlineto{\pgfqpoint{2.826371in}{1.570480in}}%
\pgfpathlineto{\pgfqpoint{2.903876in}{1.466664in}}%
\pgfpathlineto{\pgfqpoint{2.981382in}{1.497766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.441361in}}{\pgfqpoint{2.472425in}{1.966969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733722in}{0.530769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811228in}{0.570602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888733in}{0.726188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966239in}{0.782560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043744in}{0.842284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121250in}{0.893015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198755in}{0.908485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276261in}{0.885353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353766in}{0.991204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431272in}{1.032494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508777in}{1.033275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586283in}{1.118679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663788in}{1.061085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741294in}{1.059130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818799in}{1.186996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896305in}{1.364742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973810in}{1.252359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051316in}{1.365324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128821in}{1.270296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206327in}{1.329273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283832in}{1.294250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361338in}{1.460337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438843in}{1.383770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516349in}{1.350178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593854in}{1.461095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671360in}{1.498322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748865in}{1.472894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826371in}{1.570480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903876in}{1.466664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981382in}{1.497766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.441361in}}{\pgfqpoint{2.472425in}{1.966969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.733722in}{0.718509in}}%
\pgfpathlineto{\pgfqpoint{0.811228in}{0.988970in}}%
\pgfpathlineto{\pgfqpoint{0.888733in}{1.221417in}}%
\pgfpathlineto{\pgfqpoint{0.966239in}{1.291724in}}%
\pgfpathlineto{\pgfqpoint{1.043744in}{1.384456in}}%
\pgfpathlineto{\pgfqpoint{1.121250in}{1.540629in}}%
\pgfpathlineto{\pgfqpoint{1.198755in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.276261in}{1.743145in}}%
\pgfpathlineto{\pgfqpoint{1.353766in}{1.810609in}}%
\pgfpathlineto{\pgfqpoint{1.431272in}{1.832494in}}%
\pgfpathlineto{\pgfqpoint{1.508777in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{1.586283in}{2.075527in}}%
\pgfpathlineto{\pgfqpoint{1.663788in}{1.982326in}}%
\pgfpathlineto{\pgfqpoint{1.741294in}{1.993376in}}%
\pgfpathlineto{\pgfqpoint{1.818799in}{1.954955in}}%
\pgfpathlineto{\pgfqpoint{1.896305in}{2.029813in}}%
\pgfpathlineto{\pgfqpoint{1.973810in}{2.078860in}}%
\pgfpathlineto{\pgfqpoint{2.051316in}{2.075311in}}%
\pgfpathlineto{\pgfqpoint{2.128821in}{2.238126in}}%
\pgfpathlineto{\pgfqpoint{2.206327in}{2.240168in}}%
\pgfpathlineto{\pgfqpoint{2.283832in}{2.112481in}}%
\pgfpathlineto{\pgfqpoint{2.361338in}{2.126975in}}%
\pgfpathlineto{\pgfqpoint{2.438843in}{2.128526in}}%
\pgfpathlineto{\pgfqpoint{2.516349in}{2.171853in}}%
\pgfpathlineto{\pgfqpoint{2.593854in}{2.200074in}}%
\pgfpathlineto{\pgfqpoint{2.671360in}{2.257386in}}%
\pgfpathlineto{\pgfqpoint{2.748865in}{2.259362in}}%
\pgfpathlineto{\pgfqpoint{2.826371in}{2.196611in}}%
\pgfpathlineto{\pgfqpoint{2.903876in}{2.223251in}}%
\pgfpathlineto{\pgfqpoint{2.981382in}{2.318922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.441361in}}{\pgfqpoint{2.472425in}{1.966969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733722in}{0.718509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811228in}{0.988970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888733in}{1.221417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966239in}{1.291724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043744in}{1.384456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121250in}{1.540629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198755in}{1.577206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276261in}{1.743145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353766in}{1.810609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431272in}{1.832494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508777in}{1.912345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586283in}{2.075527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663788in}{1.982326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741294in}{1.993376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818799in}{1.954955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896305in}{2.029813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973810in}{2.078860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051316in}{2.075311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128821in}{2.238126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206327in}{2.240168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283832in}{2.112481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361338in}{2.126975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438843in}{2.128526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516349in}{2.171853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593854in}{2.200074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671360in}{2.257386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748865in}{2.259362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826371in}{2.196611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903876in}{2.223251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981382in}{2.318922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{2.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093765in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.093765in}{2.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.093765in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.408330in}}%
\pgfpathlineto{\pgfqpoint{3.093765in}{2.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526633in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{2.996542in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.024320in}{0.510806in}}{\pgfqpoint{3.024320in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{3.024320in}{0.941361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.024320in}{0.969139in}}{\pgfqpoint{2.996542in}{0.969139in}}%
\pgfpathlineto{\pgfqpoint{1.526633in}{0.969139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.498855in}{0.969139in}}{\pgfqpoint{1.498855in}{0.941361in}}%
\pgfpathlineto{\pgfqpoint{1.498855in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.498855in}{0.510806in}}{\pgfqpoint{1.526633in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{1.526633in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554411in}{0.858028in}}%
\pgfpathlineto{\pgfqpoint{1.693300in}{0.858028in}}%
\pgfpathlineto{\pgfqpoint{1.832188in}{0.858028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693300in}{0.858028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943300in,y=0.809417in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PWA (proposed)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.554411in}{0.649694in}}%
\pgfpathlineto{\pgfqpoint{1.693300in}{0.649694in}}%
\pgfpathlineto{\pgfqpoint{1.832188in}{0.649694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693300in}{0.649694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943300in,y=0.601083in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MLD (existing)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/compare_meas_models_small_legendabove.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jjg57/Documents/ZonoOpt/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jjg57/Documents/ZonoOpt/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jjg57/Documents/ZonoOpt/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.210000in}{2.380000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.210000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.210000in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477152in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.732848in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.732848in}{1.763260in}}%
\pgfpathlineto{\pgfqpoint{0.477152in}{1.763260in}}%
\pgfpathlineto{\pgfqpoint{0.477152in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477152in}{0.463273in}}{\pgfqpoint{2.255696in}{1.299986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579684in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.579684in}{1.763260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579684in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579684in,y=0.366051in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477152in}{0.463273in}}{\pgfqpoint{2.255696in}{1.299986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399937in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.399937in}{1.763260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399937in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399937in,y=0.366051in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477152in}{0.463273in}}{\pgfqpoint{2.255696in}{1.299986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220190in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.220190in}{1.763260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220190in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220190in,y=0.366051in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605000in,y=0.176083in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time step $k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477152in}{0.463273in}}{\pgfqpoint{2.255696in}{1.299986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477152in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.732848in}{0.522364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477152in}{0.522364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241041in, y=0.469602in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477152in}{0.463273in}}{\pgfqpoint{2.255696in}{1.299986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477152in}{1.113267in}}%
\pgfpathlineto{\pgfqpoint{2.732848in}{1.113267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477152in}{1.113267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241041in, y=1.060505in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477152in}{0.463273in}}{\pgfqpoint{2.255696in}{1.299986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477152in}{1.704169in}}%
\pgfpathlineto{\pgfqpoint{2.732848in}{1.704169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477152in}{1.704169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241041in, y=1.651408in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185485in,y=1.113267in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Room 2 [°C]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477152in}{0.463273in}}{\pgfqpoint{2.255696in}{1.299986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579684in}{0.935996in}}%
\pgfpathlineto{\pgfqpoint{0.620696in}{0.894357in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{0.853318in}}%
\pgfpathlineto{\pgfqpoint{0.702722in}{0.830098in}}%
\pgfpathlineto{\pgfqpoint{0.743734in}{0.773082in}}%
\pgfpathlineto{\pgfqpoint{0.784747in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{0.825760in}{0.694945in}}%
\pgfpathlineto{\pgfqpoint{0.866772in}{0.674386in}}%
\pgfpathlineto{\pgfqpoint{0.907785in}{0.634444in}}%
\pgfpathlineto{\pgfqpoint{0.948798in}{0.582361in}}%
\pgfpathlineto{\pgfqpoint{0.989810in}{0.546141in}}%
\pgfpathlineto{\pgfqpoint{1.030823in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.071836in}{0.525428in}}%
\pgfpathlineto{\pgfqpoint{1.112848in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.153861in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.194874in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.235886in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.276899in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.317911in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.358924in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.399937in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.522975in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.563987in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.646013in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.687025in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.728038in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.769051in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.810063in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.851076in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.892089in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.933101in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.974114in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.015126in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.056139in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.179177in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.220190in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.261202in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.302215in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.343228in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.384240in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.466266in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.507278in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.548291in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.589304in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.630316in}{0.522364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477152in}{0.463273in}}{\pgfqpoint{2.255696in}{1.299986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579684in}{0.935996in}}%
\pgfpathlineto{\pgfqpoint{0.620696in}{0.953447in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{0.986591in}}%
\pgfpathlineto{\pgfqpoint{0.702722in}{1.018811in}}%
\pgfpathlineto{\pgfqpoint{0.743734in}{1.050082in}}%
\pgfpathlineto{\pgfqpoint{0.784747in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{0.825760in}{1.080502in}}%
\pgfpathlineto{\pgfqpoint{0.866772in}{1.124237in}}%
\pgfpathlineto{\pgfqpoint{0.907785in}{1.165967in}}%
\pgfpathlineto{\pgfqpoint{0.948798in}{1.166233in}}%
\pgfpathlineto{\pgfqpoint{0.989810in}{1.219259in}}%
\pgfpathlineto{\pgfqpoint{1.030823in}{1.231942in}}%
\pgfpathlineto{\pgfqpoint{1.071836in}{1.269655in}}%
\pgfpathlineto{\pgfqpoint{1.112848in}{1.282158in}}%
\pgfpathlineto{\pgfqpoint{1.153861in}{1.305682in}}%
\pgfpathlineto{\pgfqpoint{1.194874in}{1.306028in}}%
\pgfpathlineto{\pgfqpoint{1.235886in}{1.351139in}}%
\pgfpathlineto{\pgfqpoint{1.276899in}{1.362756in}}%
\pgfpathlineto{\pgfqpoint{1.317911in}{1.394557in}}%
\pgfpathlineto{\pgfqpoint{1.358924in}{1.404430in}}%
\pgfpathlineto{\pgfqpoint{1.399937in}{1.424940in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{1.415128in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{1.474266in}}%
\pgfpathlineto{\pgfqpoint{1.522975in}{1.483018in}}%
\pgfpathlineto{\pgfqpoint{1.563987in}{1.501702in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.528724in}}%
\pgfpathlineto{\pgfqpoint{1.646013in}{1.528315in}}%
\pgfpathlineto{\pgfqpoint{1.687025in}{1.537329in}}%
\pgfpathlineto{\pgfqpoint{1.728038in}{1.570236in}}%
\pgfpathlineto{\pgfqpoint{1.769051in}{1.594592in}}%
\pgfpathlineto{\pgfqpoint{1.810063in}{1.585501in}}%
\pgfpathlineto{\pgfqpoint{1.851076in}{1.617342in}}%
\pgfpathlineto{\pgfqpoint{1.892089in}{1.631458in}}%
\pgfpathlineto{\pgfqpoint{1.933101in}{1.630958in}}%
\pgfpathlineto{\pgfqpoint{1.974114in}{1.659759in}}%
\pgfpathlineto{\pgfqpoint{2.015126in}{1.666414in}}%
\pgfpathlineto{\pgfqpoint{2.056139in}{1.699464in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.704169in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{1.704169in}}%
\pgfpathlineto{\pgfqpoint{2.179177in}{1.690433in}}%
\pgfpathlineto{\pgfqpoint{2.220190in}{1.704169in}}%
\pgfpathlineto{\pgfqpoint{2.261202in}{1.694675in}}%
\pgfpathlineto{\pgfqpoint{2.302215in}{1.704169in}}%
\pgfpathlineto{\pgfqpoint{2.343228in}{1.704169in}}%
\pgfpathlineto{\pgfqpoint{2.384240in}{1.704169in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{1.704169in}}%
\pgfpathlineto{\pgfqpoint{2.466266in}{1.704169in}}%
\pgfpathlineto{\pgfqpoint{2.507278in}{1.704169in}}%
\pgfpathlineto{\pgfqpoint{2.548291in}{1.704169in}}%
\pgfpathlineto{\pgfqpoint{2.589304in}{1.704169in}}%
\pgfpathlineto{\pgfqpoint{2.630316in}{1.704169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477152in}{0.463273in}}{\pgfqpoint{2.255696in}{1.299986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579684in}{0.935996in}}%
\pgfpathlineto{\pgfqpoint{0.620696in}{0.949910in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{0.926632in}}%
\pgfpathlineto{\pgfqpoint{0.702722in}{0.888048in}}%
\pgfpathlineto{\pgfqpoint{0.743734in}{0.892502in}}%
\pgfpathlineto{\pgfqpoint{0.784747in}{0.872761in}}%
\pgfpathlineto{\pgfqpoint{0.825760in}{0.856669in}}%
\pgfpathlineto{\pgfqpoint{0.866772in}{0.850435in}}%
\pgfpathlineto{\pgfqpoint{0.907785in}{0.865170in}}%
\pgfpathlineto{\pgfqpoint{0.948798in}{0.879545in}}%
\pgfpathlineto{\pgfqpoint{0.989810in}{0.859663in}}%
\pgfpathlineto{\pgfqpoint{1.030823in}{0.871446in}}%
\pgfpathlineto{\pgfqpoint{1.071836in}{0.866353in}}%
\pgfpathlineto{\pgfqpoint{1.112848in}{0.874441in}}%
\pgfpathlineto{\pgfqpoint{1.153861in}{0.889488in}}%
\pgfpathlineto{\pgfqpoint{1.194874in}{0.920208in}}%
\pgfpathlineto{\pgfqpoint{1.235886in}{0.898092in}}%
\pgfpathlineto{\pgfqpoint{1.276899in}{0.888930in}}%
\pgfpathlineto{\pgfqpoint{1.317911in}{0.919417in}}%
\pgfpathlineto{\pgfqpoint{1.358924in}{0.913522in}}%
\pgfpathlineto{\pgfqpoint{1.399937in}{0.952643in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{0.933092in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{0.910527in}}%
\pgfpathlineto{\pgfqpoint{1.522975in}{0.904406in}}%
\pgfpathlineto{\pgfqpoint{1.563987in}{0.882779in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.899624in}}%
\pgfpathlineto{\pgfqpoint{1.646013in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{1.687025in}{0.856775in}}%
\pgfpathlineto{\pgfqpoint{1.728038in}{0.829034in}}%
\pgfpathlineto{\pgfqpoint{1.769051in}{0.834613in}}%
\pgfpathlineto{\pgfqpoint{1.810063in}{0.823002in}}%
\pgfpathlineto{\pgfqpoint{1.851076in}{0.831367in}}%
\pgfpathlineto{\pgfqpoint{1.892089in}{0.810832in}}%
\pgfpathlineto{\pgfqpoint{1.933101in}{0.793732in}}%
\pgfpathlineto{\pgfqpoint{1.974114in}{0.801907in}}%
\pgfpathlineto{\pgfqpoint{2.015126in}{0.813356in}}%
\pgfpathlineto{\pgfqpoint{2.056139in}{0.797972in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{0.812077in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{0.776663in}}%
\pgfpathlineto{\pgfqpoint{2.179177in}{0.809274in}}%
\pgfpathlineto{\pgfqpoint{2.220190in}{0.811492in}}%
\pgfpathlineto{\pgfqpoint{2.261202in}{0.844954in}}%
\pgfpathlineto{\pgfqpoint{2.302215in}{0.842706in}}%
\pgfpathlineto{\pgfqpoint{2.343228in}{0.870912in}}%
\pgfpathlineto{\pgfqpoint{2.384240in}{0.870729in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.873000in}}%
\pgfpathlineto{\pgfqpoint{2.466266in}{0.881963in}}%
\pgfpathlineto{\pgfqpoint{2.507278in}{0.867826in}}%
\pgfpathlineto{\pgfqpoint{2.548291in}{0.883597in}}%
\pgfpathlineto{\pgfqpoint{2.589304in}{0.901814in}}%
\pgfpathlineto{\pgfqpoint{2.630316in}{0.902223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477152in}{0.463273in}}{\pgfqpoint{2.255696in}{1.299986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579684in}{0.935996in}}%
\pgfpathlineto{\pgfqpoint{0.620696in}{0.953471in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{0.938448in}}%
\pgfpathlineto{\pgfqpoint{0.702722in}{0.899864in}}%
\pgfpathlineto{\pgfqpoint{0.743734in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{0.784747in}{0.884579in}}%
\pgfpathlineto{\pgfqpoint{0.825760in}{0.868487in}}%
\pgfpathlineto{\pgfqpoint{0.866772in}{0.862254in}}%
\pgfpathlineto{\pgfqpoint{0.907785in}{0.876988in}}%
\pgfpathlineto{\pgfqpoint{0.948798in}{0.891363in}}%
\pgfpathlineto{\pgfqpoint{0.989810in}{0.871481in}}%
\pgfpathlineto{\pgfqpoint{1.030823in}{0.883264in}}%
\pgfpathlineto{\pgfqpoint{1.071836in}{0.878171in}}%
\pgfpathlineto{\pgfqpoint{1.112848in}{0.886259in}}%
\pgfpathlineto{\pgfqpoint{1.153861in}{0.901306in}}%
\pgfpathlineto{\pgfqpoint{1.194874in}{0.932024in}}%
\pgfpathlineto{\pgfqpoint{1.235886in}{0.909910in}}%
\pgfpathlineto{\pgfqpoint{1.276899in}{0.900748in}}%
\pgfpathlineto{\pgfqpoint{1.317911in}{0.931235in}}%
\pgfpathlineto{\pgfqpoint{1.358924in}{0.925340in}}%
\pgfpathlineto{\pgfqpoint{1.399937in}{0.959064in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{0.944910in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{0.922345in}}%
\pgfpathlineto{\pgfqpoint{1.522975in}{0.916224in}}%
\pgfpathlineto{\pgfqpoint{1.563987in}{0.894597in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.911442in}}%
\pgfpathlineto{\pgfqpoint{1.646013in}{0.894564in}}%
\pgfpathlineto{\pgfqpoint{1.687025in}{0.868593in}}%
\pgfpathlineto{\pgfqpoint{1.728038in}{0.840852in}}%
\pgfpathlineto{\pgfqpoint{1.769051in}{0.846431in}}%
\pgfpathlineto{\pgfqpoint{1.810063in}{0.834820in}}%
\pgfpathlineto{\pgfqpoint{1.851076in}{0.843185in}}%
\pgfpathlineto{\pgfqpoint{1.892089in}{0.822650in}}%
\pgfpathlineto{\pgfqpoint{1.933101in}{0.805550in}}%
\pgfpathlineto{\pgfqpoint{1.974114in}{0.813725in}}%
\pgfpathlineto{\pgfqpoint{2.015126in}{0.825174in}}%
\pgfpathlineto{\pgfqpoint{2.056139in}{0.809790in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{0.823895in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{0.788481in}}%
\pgfpathlineto{\pgfqpoint{2.179177in}{0.821092in}}%
\pgfpathlineto{\pgfqpoint{2.220190in}{0.823310in}}%
\pgfpathlineto{\pgfqpoint{2.261202in}{0.856772in}}%
\pgfpathlineto{\pgfqpoint{2.302215in}{0.854524in}}%
\pgfpathlineto{\pgfqpoint{2.343228in}{0.882730in}}%
\pgfpathlineto{\pgfqpoint{2.384240in}{0.882547in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.884818in}}%
\pgfpathlineto{\pgfqpoint{2.466266in}{0.893781in}}%
\pgfpathlineto{\pgfqpoint{2.507278in}{0.879644in}}%
\pgfpathlineto{\pgfqpoint{2.548291in}{0.895415in}}%
\pgfpathlineto{\pgfqpoint{2.589304in}{0.913632in}}%
\pgfpathlineto{\pgfqpoint{2.630316in}{0.914041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477152in}{0.463273in}}{\pgfqpoint{2.255696in}{1.299986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579684in}{0.935996in}}%
\pgfpathlineto{\pgfqpoint{0.620696in}{0.894357in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{0.853318in}}%
\pgfpathlineto{\pgfqpoint{0.702722in}{0.829350in}}%
\pgfpathlineto{\pgfqpoint{0.743734in}{0.773114in}}%
\pgfpathlineto{\pgfqpoint{0.784747in}{0.733784in}}%
\pgfpathlineto{\pgfqpoint{0.825760in}{0.711296in}}%
\pgfpathlineto{\pgfqpoint{0.866772in}{0.656828in}}%
\pgfpathlineto{\pgfqpoint{0.907785in}{0.619282in}}%
\pgfpathlineto{\pgfqpoint{0.948798in}{0.597900in}}%
\pgfpathlineto{\pgfqpoint{0.989810in}{0.859663in}}%
\pgfpathlineto{\pgfqpoint{1.030823in}{0.818894in}}%
\pgfpathlineto{\pgfqpoint{1.071836in}{0.778841in}}%
\pgfpathlineto{\pgfqpoint{1.112848in}{0.739474in}}%
\pgfpathlineto{\pgfqpoint{1.153861in}{0.700714in}}%
\pgfpathlineto{\pgfqpoint{1.194874in}{0.662485in}}%
\pgfpathlineto{\pgfqpoint{1.235886in}{0.624863in}}%
\pgfpathlineto{\pgfqpoint{1.276899in}{0.587725in}}%
\pgfpathlineto{\pgfqpoint{1.317911in}{0.551183in}}%
\pgfpathlineto{\pgfqpoint{1.358924in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.399937in}{0.952643in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{0.910523in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{0.869204in}}%
\pgfpathlineto{\pgfqpoint{1.522975in}{0.828603in}}%
\pgfpathlineto{\pgfqpoint{1.563987in}{0.788573in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.749186in}}%
\pgfpathlineto{\pgfqpoint{1.646013in}{0.710394in}}%
\pgfpathlineto{\pgfqpoint{1.687025in}{0.672291in}}%
\pgfpathlineto{\pgfqpoint{1.728038in}{0.634660in}}%
\pgfpathlineto{\pgfqpoint{1.769051in}{0.597788in}}%
\pgfpathlineto{\pgfqpoint{1.810063in}{0.823002in}}%
\pgfpathlineto{\pgfqpoint{1.851076in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{1.892089in}{0.743512in}}%
\pgfpathlineto{\pgfqpoint{1.933101in}{0.704608in}}%
\pgfpathlineto{\pgfqpoint{1.974114in}{0.666421in}}%
\pgfpathlineto{\pgfqpoint{2.015126in}{0.628857in}}%
\pgfpathlineto{\pgfqpoint{2.056139in}{0.591879in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{0.555598in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.179177in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.220190in}{0.811492in}}%
\pgfpathlineto{\pgfqpoint{2.261202in}{0.771472in}}%
\pgfpathlineto{\pgfqpoint{2.302215in}{0.732045in}}%
\pgfpathlineto{\pgfqpoint{2.343228in}{0.693118in}}%
\pgfpathlineto{\pgfqpoint{2.384240in}{0.654759in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.617018in}}%
\pgfpathlineto{\pgfqpoint{2.466266in}{0.579762in}}%
\pgfpathlineto{\pgfqpoint{2.507278in}{0.543182in}}%
\pgfpathlineto{\pgfqpoint{2.548291in}{0.526666in}}%
\pgfpathlineto{\pgfqpoint{2.589304in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{2.630316in}{0.902223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477152in}{0.463273in}}{\pgfqpoint{2.255696in}{1.299986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579684in}{0.935996in}}%
\pgfpathlineto{\pgfqpoint{0.620696in}{0.953447in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{0.986611in}}%
\pgfpathlineto{\pgfqpoint{0.702722in}{1.003172in}}%
\pgfpathlineto{\pgfqpoint{0.743734in}{1.050084in}}%
\pgfpathlineto{\pgfqpoint{0.784747in}{1.065509in}}%
\pgfpathlineto{\pgfqpoint{0.825760in}{1.109640in}}%
\pgfpathlineto{\pgfqpoint{0.866772in}{1.138204in}}%
\pgfpathlineto{\pgfqpoint{0.907785in}{1.152327in}}%
\pgfpathlineto{\pgfqpoint{0.948798in}{1.179772in}}%
\pgfpathlineto{\pgfqpoint{0.989810in}{0.871481in}}%
\pgfpathlineto{\pgfqpoint{1.030823in}{0.906591in}}%
\pgfpathlineto{\pgfqpoint{1.071836in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{1.112848in}{0.974209in}}%
\pgfpathlineto{\pgfqpoint{1.153861in}{1.006519in}}%
\pgfpathlineto{\pgfqpoint{1.194874in}{1.037980in}}%
\pgfpathlineto{\pgfqpoint{1.235886in}{1.068536in}}%
\pgfpathlineto{\pgfqpoint{1.276899in}{1.098179in}}%
\pgfpathlineto{\pgfqpoint{1.317911in}{1.126956in}}%
\pgfpathlineto{\pgfqpoint{1.358924in}{1.155064in}}%
\pgfpathlineto{\pgfqpoint{1.399937in}{0.964461in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{0.997180in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{1.029056in}}%
\pgfpathlineto{\pgfqpoint{1.522975in}{1.060149in}}%
\pgfpathlineto{\pgfqpoint{1.563987in}{1.090340in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.119671in}}%
\pgfpathlineto{\pgfqpoint{1.646013in}{1.148164in}}%
\pgfpathlineto{\pgfqpoint{1.687025in}{1.175842in}}%
\pgfpathlineto{\pgfqpoint{1.728038in}{1.202783in}}%
\pgfpathlineto{\pgfqpoint{1.769051in}{1.229140in}}%
\pgfpathlineto{\pgfqpoint{1.810063in}{0.834820in}}%
\pgfpathlineto{\pgfqpoint{1.851076in}{0.871120in}}%
\pgfpathlineto{\pgfqpoint{1.892089in}{0.906393in}}%
\pgfpathlineto{\pgfqpoint{1.933101in}{0.940579in}}%
\pgfpathlineto{\pgfqpoint{1.974114in}{0.973857in}}%
\pgfpathlineto{\pgfqpoint{2.015126in}{1.006331in}}%
\pgfpathlineto{\pgfqpoint{2.056139in}{1.037834in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{1.068594in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{1.098417in}}%
\pgfpathlineto{\pgfqpoint{2.179177in}{1.113339in}}%
\pgfpathlineto{\pgfqpoint{2.220190in}{0.823310in}}%
\pgfpathlineto{\pgfqpoint{2.261202in}{0.859760in}}%
\pgfpathlineto{\pgfqpoint{2.302215in}{0.895120in}}%
\pgfpathlineto{\pgfqpoint{2.343228in}{0.929457in}}%
\pgfpathlineto{\pgfqpoint{2.384240in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.995210in}}%
\pgfpathlineto{\pgfqpoint{2.466266in}{1.026587in}}%
\pgfpathlineto{\pgfqpoint{2.507278in}{1.057284in}}%
\pgfpathlineto{\pgfqpoint{2.548291in}{1.086843in}}%
\pgfpathlineto{\pgfqpoint{2.589304in}{1.115899in}}%
\pgfpathlineto{\pgfqpoint{2.630316in}{0.914041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477152in}{0.463273in}}{\pgfqpoint{2.255696in}{1.299986in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579684in}{0.935996in}}%
\pgfpathlineto{\pgfqpoint{0.620696in}{0.950515in}}%
\pgfpathlineto{\pgfqpoint{0.661709in}{0.933613in}}%
\pgfpathlineto{\pgfqpoint{0.702722in}{0.893504in}}%
\pgfpathlineto{\pgfqpoint{0.743734in}{0.898961in}}%
\pgfpathlineto{\pgfqpoint{0.784747in}{0.881479in}}%
\pgfpathlineto{\pgfqpoint{0.825760in}{0.856897in}}%
\pgfpathlineto{\pgfqpoint{0.866772in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{0.907785in}{0.875619in}}%
\pgfpathlineto{\pgfqpoint{0.948798in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{0.989810in}{0.870745in}}%
\pgfpathlineto{\pgfqpoint{1.030823in}{0.880190in}}%
\pgfpathlineto{\pgfqpoint{1.071836in}{0.869271in}}%
\pgfpathlineto{\pgfqpoint{1.112848in}{0.876957in}}%
\pgfpathlineto{\pgfqpoint{1.153861in}{0.900342in}}%
\pgfpathlineto{\pgfqpoint{1.194874in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.235886in}{0.901402in}}%
\pgfpathlineto{\pgfqpoint{1.276899in}{0.893192in}}%
\pgfpathlineto{\pgfqpoint{1.317911in}{0.925536in}}%
\pgfpathlineto{\pgfqpoint{1.358924in}{0.925051in}}%
\pgfpathlineto{\pgfqpoint{1.399937in}{0.953996in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{0.942409in}}%
\pgfpathlineto{\pgfqpoint{1.481962in}{0.920401in}}%
\pgfpathlineto{\pgfqpoint{1.522975in}{0.914113in}}%
\pgfpathlineto{\pgfqpoint{1.563987in}{0.889620in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.902871in}}%
\pgfpathlineto{\pgfqpoint{1.646013in}{0.887093in}}%
\pgfpathlineto{\pgfqpoint{1.687025in}{0.866273in}}%
\pgfpathlineto{\pgfqpoint{1.728038in}{0.839987in}}%
\pgfpathlineto{\pgfqpoint{1.769051in}{0.844910in}}%
\pgfpathlineto{\pgfqpoint{1.810063in}{0.829432in}}%
\pgfpathlineto{\pgfqpoint{1.851076in}{0.838872in}}%
\pgfpathlineto{\pgfqpoint{1.892089in}{0.820248in}}%
\pgfpathlineto{\pgfqpoint{1.933101in}{0.798735in}}%
\pgfpathlineto{\pgfqpoint{1.974114in}{0.804752in}}%
\pgfpathlineto{\pgfqpoint{2.015126in}{0.819261in}}%
\pgfpathlineto{\pgfqpoint{2.056139in}{0.808221in}}%
\pgfpathlineto{\pgfqpoint{2.097152in}{0.814810in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{0.783735in}}%
\pgfpathlineto{\pgfqpoint{2.179177in}{0.812423in}}%
\pgfpathlineto{\pgfqpoint{2.220190in}{0.813368in}}%
\pgfpathlineto{\pgfqpoint{2.261202in}{0.848575in}}%
\pgfpathlineto{\pgfqpoint{2.302215in}{0.843404in}}%
\pgfpathlineto{\pgfqpoint{2.343228in}{0.878478in}}%
\pgfpathlineto{\pgfqpoint{2.384240in}{0.876593in}}%
\pgfpathlineto{\pgfqpoint{2.425253in}{0.881445in}}%
\pgfpathlineto{\pgfqpoint{2.466266in}{0.883086in}}%
\pgfpathlineto{\pgfqpoint{2.507278in}{0.876546in}}%
\pgfpathlineto{\pgfqpoint{2.548291in}{0.887966in}}%
\pgfpathlineto{\pgfqpoint{2.589304in}{0.908352in}}%
\pgfpathlineto{\pgfqpoint{2.630316in}{0.911411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477152in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.477152in}{1.763260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732848in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.732848in}{1.763260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477152in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.732848in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477152in}{1.763260in}}%
\pgfpathlineto{\pgfqpoint{2.732848in}{1.763260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.018628in}{1.894427in}}%
\pgfpathlineto{\pgfqpoint{3.191372in}{1.894427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.219149in}{1.894427in}}{\pgfqpoint{3.219149in}{1.922205in}}%
\pgfpathlineto{\pgfqpoint{3.219149in}{2.316031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.219149in}{2.343809in}}{\pgfqpoint{3.191372in}{2.343809in}}%
\pgfpathlineto{\pgfqpoint{0.018628in}{2.343809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.009149in}{2.343809in}}{\pgfqpoint{-0.009149in}{2.316031in}}%
\pgfpathlineto{\pgfqpoint{-0.009149in}{1.922205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.009149in}{1.894427in}}{\pgfqpoint{0.018628in}{1.894427in}}%
\pgfpathlineto{\pgfqpoint{0.018628in}{1.894427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046406in}{2.231341in}}%
\pgfpathlineto{\pgfqpoint{0.185295in}{2.231341in}}%
\pgfpathlineto{\pgfqpoint{0.324184in}{2.231341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435295in,y=2.182730in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ground truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.046406in}{2.027484in}}%
\pgfpathlineto{\pgfqpoint{0.185295in}{2.027484in}}%
\pgfpathlineto{\pgfqpoint{0.324184in}{2.027484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435295in,y=1.978873in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Case 1 bounds}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743889in}{2.231341in}}%
\pgfpathlineto{\pgfqpoint{1.882778in}{2.231341in}}%
\pgfpathlineto{\pgfqpoint{2.021667in}{2.231341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132778in,y=2.182730in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Case 2 bounds}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.743889in}{2.027484in}}%
\pgfpathlineto{\pgfqpoint{1.882778in}{2.027484in}}%
\pgfpathlineto{\pgfqpoint{2.021667in}{2.027484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132778in,y=1.978873in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Case 3 bounds}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/lanechange_example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jjg57/Documents/ZonoOpt/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jjg57/Documents/ZonoOpt/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jjg57/Documents/ZonoOpt/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614355in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{2.418011in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{2.418011in}{2.905568in}}%
\pgfpathlineto{\pgfqpoint{0.614355in}{2.905568in}}%
\pgfpathlineto{\pgfqpoint{0.614355in}{0.465240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{2.905568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696340in}{0.465240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696340in,y=0.368018in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211265in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{1.211265in}{2.905568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211265in}{0.465240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211265in,y=0.368018in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726191in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{1.726191in}{2.905568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726191in}{0.465240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726191in,y=0.368018in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241116in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{2.241116in}{2.905568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241116in}{0.465240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241116in,y=0.368018in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516183in,y=0.178049in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Long. pos. $s$ [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614355in}{2.482936in}}%
\pgfpathlineto{\pgfqpoint{2.418011in}{2.482936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614355in}{2.482936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.430174in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614355in}{1.945817in}}%
\pgfpathlineto{\pgfqpoint{2.418011in}{1.945817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614355in}{1.945817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=1.893055in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614355in}{1.408698in}}%
\pgfpathlineto{\pgfqpoint{2.418011in}{1.408698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614355in}{1.408698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=1.355937in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614355in}{0.871579in}}%
\pgfpathlineto{\pgfqpoint{2.418011in}{0.871579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614355in}{0.871579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=0.818818in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.685404in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lat. pos. $d$ [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.357598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.357598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{1.087731in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.252750in}}%
\pgfpathlineto{\pgfqpoint{0.720380in}{1.251653in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.155507in}}%
\pgfpathlineto{\pgfqpoint{0.720380in}{1.108361in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.087731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.357598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.147331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{1.087731in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.252750in}}%
\pgfpathlineto{\pgfqpoint{0.720380in}{1.251653in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.155507in}}%
\pgfpathlineto{\pgfqpoint{0.720380in}{1.108361in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.087731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{1.087731in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.252750in}}%
\pgfpathlineto{\pgfqpoint{0.720380in}{1.251653in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.155507in}}%
\pgfpathlineto{\pgfqpoint{0.720380in}{1.108361in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.087731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{1.087731in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.252750in}}%
\pgfpathlineto{\pgfqpoint{0.720380in}{1.251653in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.155507in}}%
\pgfpathlineto{\pgfqpoint{0.720380in}{1.108361in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.087731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742356in}{1.089589in}}%
\pgfpathlineto{\pgfqpoint{0.727470in}{1.089589in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.089589in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.089589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.147331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.147331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{1.087731in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.252750in}}%
\pgfpathlineto{\pgfqpoint{0.720380in}{1.251653in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.155507in}}%
\pgfpathlineto{\pgfqpoint{0.720380in}{1.108361in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.087731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{0.766902in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.123326in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{0.766902in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{0.766902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{0.902736in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{0.902736in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.147331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{0.742356in}{1.089589in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.089589in}}%
\pgfpathlineto{\pgfqpoint{0.696340in}{1.357598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775178in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.383111in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.383111in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{0.576164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775178in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.383111in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.383111in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{0.576164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729162in}{1.183175in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.183175in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{0.758696in}{1.014138in}}%
\pgfpathlineto{\pgfqpoint{0.737060in}{0.987181in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.183175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729162in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.383111in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.383111in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{0.576164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729162in}{0.777081in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.287412in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.287412in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{0.777081in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{0.777081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729162in}{1.183175in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.183175in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{0.758696in}{1.014138in}}%
\pgfpathlineto{\pgfqpoint{0.737060in}{0.987181in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.183175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729162in}{1.183175in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.183175in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{0.758696in}{1.014138in}}%
\pgfpathlineto{\pgfqpoint{0.737060in}{0.987181in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.183175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729162in}{1.183175in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.183175in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{0.758696in}{1.014138in}}%
\pgfpathlineto{\pgfqpoint{0.737060in}{0.987181in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.183175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775178in}{1.081676in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.081676in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.383111in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.383111in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.081676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775178in}{0.777081in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{0.777081in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.287412in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.287412in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{0.777081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775178in}{0.777081in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{0.777081in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.287412in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.287412in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{0.777081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729162in}{1.183175in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.183175in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{0.758696in}{1.014138in}}%
\pgfpathlineto{\pgfqpoint{0.737060in}{0.987181in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.183175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775178in}{0.947503in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{0.947503in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.287412in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.287412in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{0.947503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775178in}{1.070255in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.070255in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.287412in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.287412in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.070255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775178in}{1.081676in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.081676in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.383111in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.383111in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.081676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817981in}{1.533213in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.533213in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{0.838739in}}%
\pgfpathlineto{\pgfqpoint{0.853009in}{0.828845in}}%
\pgfpathlineto{\pgfqpoint{0.833777in}{0.824515in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{0.838739in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.533213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817981in}{1.533213in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.533213in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{0.838739in}}%
\pgfpathlineto{\pgfqpoint{0.853009in}{0.828845in}}%
\pgfpathlineto{\pgfqpoint{0.833777in}{0.824515in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{0.838739in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.533213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817981in}{1.208688in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.208688in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.058989in}}%
\pgfpathlineto{\pgfqpoint{0.853009in}{1.003944in}}%
\pgfpathlineto{\pgfqpoint{0.833777in}{0.979858in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.058989in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.208688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817981in}{1.533213in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.533213in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{0.838739in}}%
\pgfpathlineto{\pgfqpoint{0.853009in}{0.828845in}}%
\pgfpathlineto{\pgfqpoint{0.833777in}{0.824515in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{0.838739in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.533213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817981in}{1.208688in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.208688in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.058989in}}%
\pgfpathlineto{\pgfqpoint{0.853009in}{1.003944in}}%
\pgfpathlineto{\pgfqpoint{0.833777in}{0.979858in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.058989in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.208688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863997in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.617096in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.617096in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.243084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817981in}{1.208688in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.208688in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.058989in}}%
\pgfpathlineto{\pgfqpoint{0.853009in}{1.003944in}}%
\pgfpathlineto{\pgfqpoint{0.833777in}{0.979858in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.058989in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.208688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817981in}{1.208688in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.208688in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.058989in}}%
\pgfpathlineto{\pgfqpoint{0.853009in}{1.003944in}}%
\pgfpathlineto{\pgfqpoint{0.833777in}{0.979858in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.058989in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.208688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863997in}{1.219905in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.219905in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.533213in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.533213in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.219905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863997in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.617096in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.617096in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.243084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863997in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.617096in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.617096in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.243084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817981in}{1.208688in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.208688in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.058989in}}%
\pgfpathlineto{\pgfqpoint{0.853009in}{1.003944in}}%
\pgfpathlineto{\pgfqpoint{0.833777in}{0.979858in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.058989in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.208688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863997in}{1.367983in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.367983in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.617096in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.617096in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.367983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863997in}{1.457946in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.457946in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.617096in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.617096in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.457946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863997in}{1.219905in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.219905in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.533213in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.533213in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{1.219905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935793in}{1.836161in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.836161in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.301989in}}%
\pgfpathlineto{\pgfqpoint{0.976315in}{1.289712in}}%
\pgfpathlineto{\pgfqpoint{0.959487in}{1.284341in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.301989in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.836161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935793in}{1.836161in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.836161in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.301989in}}%
\pgfpathlineto{\pgfqpoint{0.976315in}{1.289712in}}%
\pgfpathlineto{\pgfqpoint{0.959487in}{1.284341in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.301989in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.836161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935793in}{1.378347in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.378347in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.202679in}}%
\pgfpathlineto{\pgfqpoint{0.976315in}{1.162338in}}%
\pgfpathlineto{\pgfqpoint{0.959487in}{1.144685in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.202679in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.378347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935793in}{1.836161in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.836161in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.301989in}}%
\pgfpathlineto{\pgfqpoint{0.976315in}{1.289712in}}%
\pgfpathlineto{\pgfqpoint{0.959487in}{1.284341in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.301989in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.836161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981809in}{1.712513in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.712513in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{2.047492in}}%
\pgfpathlineto{\pgfqpoint{0.959487in}{2.056300in}}%
\pgfpathlineto{\pgfqpoint{0.976315in}{2.053619in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{2.047492in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.712513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935793in}{1.378347in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.378347in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.202679in}}%
\pgfpathlineto{\pgfqpoint{0.976315in}{1.162338in}}%
\pgfpathlineto{\pgfqpoint{0.959487in}{1.144685in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.202679in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.378347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935793in}{1.378347in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.378347in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.202679in}}%
\pgfpathlineto{\pgfqpoint{0.976315in}{1.162338in}}%
\pgfpathlineto{\pgfqpoint{0.959487in}{1.144685in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.202679in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.378347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935793in}{1.378347in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.378347in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.202679in}}%
\pgfpathlineto{\pgfqpoint{0.976315in}{1.162338in}}%
\pgfpathlineto{\pgfqpoint{0.959487in}{1.144685in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.202679in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.378347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981809in}{1.540588in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.540588in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.836161in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.836161in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.540588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981809in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{2.047492in}}%
\pgfpathlineto{\pgfqpoint{0.959487in}{2.056300in}}%
\pgfpathlineto{\pgfqpoint{0.976315in}{2.053619in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{2.047492in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.716103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981809in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{2.047492in}}%
\pgfpathlineto{\pgfqpoint{0.959487in}{2.056300in}}%
\pgfpathlineto{\pgfqpoint{0.976315in}{2.053619in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{2.047492in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.716103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935793in}{1.378347in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.378347in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.202679in}}%
\pgfpathlineto{\pgfqpoint{0.976315in}{1.162338in}}%
\pgfpathlineto{\pgfqpoint{0.959487in}{1.144685in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.202679in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.378347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935793in}{1.790148in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.952772in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.952772in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.790148in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.790148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981809in}{1.846067in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.846067in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.952772in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.952772in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.846067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981809in}{1.540588in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.540588in}}%
\pgfpathlineto{\pgfqpoint{0.935793in}{1.836161in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.836161in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{1.540588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056910in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{2.144974in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{2.144974in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{1.747916in}}%
\pgfpathlineto{\pgfqpoint{1.088502in}{1.743215in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{1.758658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056910in}{2.144974in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{2.144974in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{1.747916in}}%
\pgfpathlineto{\pgfqpoint{1.088502in}{1.743215in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{2.144974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056910in}{1.535490in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{1.724199in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{1.724199in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{1.510415in}}%
\pgfpathlineto{\pgfqpoint{1.088502in}{1.499443in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{1.535490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088502in}{1.743215in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{2.144974in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{2.144974in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{1.747916in}}%
\pgfpathlineto{\pgfqpoint{1.088502in}{1.743215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102926in}{2.084535in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{2.084535in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{2.369121in}}%
\pgfpathlineto{\pgfqpoint{1.088502in}{2.380048in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{2.376722in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{2.084535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056910in}{1.724199in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{1.724199in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{1.510415in}}%
\pgfpathlineto{\pgfqpoint{1.088502in}{1.499443in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{1.535490in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{1.724199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056910in}{1.724199in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{1.724199in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{1.510415in}}%
\pgfpathlineto{\pgfqpoint{1.088502in}{1.499443in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{1.535490in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{1.724199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056910in}{1.724199in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{1.724199in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{1.510415in}}%
\pgfpathlineto{\pgfqpoint{1.088502in}{1.499443in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{1.535490in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{1.724199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056910in}{2.126427in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{2.126427in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{1.881734in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{1.881734in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{2.126427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102926in}{2.146319in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{2.146319in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{2.369121in}}%
\pgfpathlineto{\pgfqpoint{1.088502in}{2.380048in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{2.376722in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{2.146319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102926in}{2.146319in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{2.146319in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{2.369121in}}%
\pgfpathlineto{\pgfqpoint{1.088502in}{2.380048in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{2.376722in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{2.146319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056910in}{1.724199in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{1.724199in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{1.510415in}}%
\pgfpathlineto{\pgfqpoint{1.088502in}{1.499443in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{1.535490in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{1.724199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056910in}{2.124183in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{2.210215in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{2.210215in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{2.124183in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{2.124183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056910in}{2.152742in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{2.210215in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{2.210215in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{2.152742in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{2.152742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056910in}{1.881734in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{2.126427in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{2.126427in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{1.881734in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{1.881734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204380in}{2.125987in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.137140in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.386109in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.386109in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.130351in}}%
\pgfpathlineto{\pgfqpoint{1.204380in}{2.125987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164889in}{2.137140in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.412742in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.412742in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.130351in}}%
\pgfpathlineto{\pgfqpoint{1.204380in}{2.125987in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.137140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164889in}{1.905307in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.098411in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.098411in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{1.894101in}}%
\pgfpathlineto{\pgfqpoint{1.204380in}{1.886897in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{1.905307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204380in}{2.125987in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.137140in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.386109in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.386109in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.130351in}}%
\pgfpathlineto{\pgfqpoint{1.204380in}{2.125987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219832in}{2.355185in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.355185in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.547560in}}%
\pgfpathlineto{\pgfqpoint{1.204380in}{2.547771in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.547689in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.355185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204380in}{1.886897in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{1.905307in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.098411in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.098411in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{1.894101in}}%
\pgfpathlineto{\pgfqpoint{1.204380in}{1.886897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204380in}{1.886897in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{1.905307in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.098411in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.098411in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{1.894101in}}%
\pgfpathlineto{\pgfqpoint{1.204380in}{1.886897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204380in}{1.886897in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{1.905307in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.098411in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.098411in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{1.894101in}}%
\pgfpathlineto{\pgfqpoint{1.204380in}{1.886897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219832in}{2.181575in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.181575in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.337584in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.337584in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.181575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219832in}{2.468893in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.468893in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.594956in}}%
\pgfpathlineto{\pgfqpoint{1.204380in}{2.604518in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.600777in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.468893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219832in}{2.468893in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.468893in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.594956in}}%
\pgfpathlineto{\pgfqpoint{1.204380in}{2.604518in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.600777in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.468893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204380in}{1.886897in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{1.905307in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.098411in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.098411in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{1.894101in}}%
\pgfpathlineto{\pgfqpoint{1.204380in}{1.886897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219832in}{2.369150in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.369150in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.402098in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.402098in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.369150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219832in}{2.379208in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.379208in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.402098in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.402098in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.379208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164889in}{2.337584in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.337584in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{2.181575in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.181575in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.337584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321549in}{2.529403in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.401124in}}%
\pgfpathlineto{\pgfqpoint{1.306440in}{2.398023in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.404508in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.529403in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.529403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321549in}{2.614510in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.448888in}}%
\pgfpathlineto{\pgfqpoint{1.306440in}{2.448723in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.449069in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.614510in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.614510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321549in}{2.412717in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.216333in}}%
\pgfpathlineto{\pgfqpoint{1.306440in}{2.213113in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.219846in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.412717in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.412717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321549in}{2.529403in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.401124in}}%
\pgfpathlineto{\pgfqpoint{1.306440in}{2.398023in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.404508in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.529403in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.529403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321549in}{2.527129in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.527129in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.698483in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.698483in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.527129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259052in}{2.250846in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.412717in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.412717in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.247045in}}%
\pgfpathlineto{\pgfqpoint{1.306440in}{2.243561in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.250846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306440in}{2.213113in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.219846in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.365714in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.365714in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.216333in}}%
\pgfpathlineto{\pgfqpoint{1.306440in}{2.213113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259052in}{2.219846in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.366068in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.366068in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.216333in}}%
\pgfpathlineto{\pgfqpoint{1.306440in}{2.213113in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.219846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321549in}{2.488272in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.405739in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.405739in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.488272in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.488272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259052in}{2.612714in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.736755in}}%
\pgfpathlineto{\pgfqpoint{1.296182in}{2.742369in}}%
\pgfpathlineto{\pgfqpoint{1.306440in}{2.743824in}}%
\pgfpathlineto{\pgfqpoint{1.313280in}{2.742369in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.740493in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.612666in}}%
\pgfpathlineto{\pgfqpoint{1.306440in}{2.612622in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.612714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259052in}{2.612714in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.736755in}}%
\pgfpathlineto{\pgfqpoint{1.296182in}{2.742369in}}%
\pgfpathlineto{\pgfqpoint{1.306440in}{2.743824in}}%
\pgfpathlineto{\pgfqpoint{1.313280in}{2.742369in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.740493in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.612666in}}%
\pgfpathlineto{\pgfqpoint{1.306440in}{2.612622in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.612714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259052in}{2.366068in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.366068in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.216333in}}%
\pgfpathlineto{\pgfqpoint{1.306440in}{2.213113in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.219846in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.366068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259052in}{2.530296in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.530296in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.527129in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.527129in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.530296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321549in}{2.527129in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.527129in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.530296in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.530296in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.527129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321549in}{2.405739in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.405739in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{2.488272in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.488272in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{2.405739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414697in}{2.519942in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.519942in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.661871in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{2.661899in}}%
\pgfpathlineto{\pgfqpoint{1.348560in}{2.661937in}}%
\pgfpathlineto{\pgfqpoint{1.401305in}{2.663310in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.662497in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.519942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346969in}{2.561094in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.739917in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.739917in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.561094in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.561094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346969in}{2.456659in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.578135in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.578135in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.456659in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.456659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414697in}{2.519942in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.519942in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.582939in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.582939in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.519942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346969in}{2.502038in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.606404in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{2.606410in}}%
\pgfpathlineto{\pgfqpoint{1.348560in}{2.606418in}}%
\pgfpathlineto{\pgfqpoint{1.401305in}{2.606712in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.606538in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.501861in}}%
\pgfpathlineto{\pgfqpoint{1.401305in}{2.501631in}}%
\pgfpathlineto{\pgfqpoint{1.348560in}{2.502019in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{2.502029in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.502038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414697in}{2.779603in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.573812in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.573812in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.779603in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.779603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346969in}{2.505446in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.505446in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.456659in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.456659in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.505446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414697in}{2.456659in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.456659in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.505762in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.505762in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.456659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414697in}{2.552563in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.519942in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.519942in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.552563in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.552563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346969in}{2.636671in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.789115in}}%
\pgfpathlineto{\pgfqpoint{1.347458in}{2.789255in}}%
\pgfpathlineto{\pgfqpoint{1.348395in}{2.789438in}}%
\pgfpathlineto{\pgfqpoint{1.348491in}{2.789451in}}%
\pgfpathlineto{\pgfqpoint{1.387391in}{2.793982in}}%
\pgfpathlineto{\pgfqpoint{1.389337in}{2.794160in}}%
\pgfpathlineto{\pgfqpoint{1.401305in}{2.794644in}}%
\pgfpathlineto{\pgfqpoint{1.406435in}{2.794160in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.791915in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.636671in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.636671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346969in}{2.636671in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.789115in}}%
\pgfpathlineto{\pgfqpoint{1.347458in}{2.789255in}}%
\pgfpathlineto{\pgfqpoint{1.348395in}{2.789438in}}%
\pgfpathlineto{\pgfqpoint{1.348491in}{2.789451in}}%
\pgfpathlineto{\pgfqpoint{1.387391in}{2.793982in}}%
\pgfpathlineto{\pgfqpoint{1.389337in}{2.794160in}}%
\pgfpathlineto{\pgfqpoint{1.401305in}{2.794644in}}%
\pgfpathlineto{\pgfqpoint{1.406435in}{2.794160in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.791915in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.636671in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.636671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414697in}{2.456659in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.456659in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.505762in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.505762in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.456659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346969in}{2.589508in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.589508in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.573812in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.573812in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.589508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414697in}{2.573812in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.573812in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.582939in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.582939in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.573812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414697in}{2.519942in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.519942in}}%
\pgfpathlineto{\pgfqpoint{1.346969in}{2.552563in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.552563in}}%
\pgfpathlineto{\pgfqpoint{1.414697in}{2.519942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436439in}{2.553482in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.731761in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{2.731823in}}%
\pgfpathlineto{\pgfqpoint{1.437645in}{2.731880in}}%
\pgfpathlineto{\pgfqpoint{1.438469in}{2.731929in}}%
\pgfpathlineto{\pgfqpoint{1.439431in}{2.731970in}}%
\pgfpathlineto{\pgfqpoint{1.495592in}{2.733642in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.732415in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.553482in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.553482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436439in}{2.768542in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.768542in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.556783in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.556783in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.768542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436439in}{2.517587in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.656324in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{2.656418in}}%
\pgfpathlineto{\pgfqpoint{1.437645in}{2.656506in}}%
\pgfpathlineto{\pgfqpoint{1.438469in}{2.656581in}}%
\pgfpathlineto{\pgfqpoint{1.439431in}{2.656643in}}%
\pgfpathlineto{\pgfqpoint{1.458983in}{2.657533in}}%
\pgfpathlineto{\pgfqpoint{1.495592in}{2.659160in}}%
\pgfpathlineto{\pgfqpoint{1.504745in}{2.657533in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.657324in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.517587in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.517587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436439in}{2.539314in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.624792in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{2.624875in}}%
\pgfpathlineto{\pgfqpoint{1.437645in}{2.624952in}}%
\pgfpathlineto{\pgfqpoint{1.438469in}{2.625017in}}%
\pgfpathlineto{\pgfqpoint{1.439431in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.495592in}{2.627309in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.625668in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.539314in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.539314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436439in}{2.777165in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.777165in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.560909in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.560909in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.777165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436439in}{2.583506in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.695699in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{2.695809in}}%
\pgfpathlineto{\pgfqpoint{1.437645in}{2.695910in}}%
\pgfpathlineto{\pgfqpoint{1.438469in}{2.695997in}}%
\pgfpathlineto{\pgfqpoint{1.439431in}{2.696069in}}%
\pgfpathlineto{\pgfqpoint{1.495592in}{2.699025in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.696856in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.583506in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.583506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436439in}{2.549330in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.549330in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.517587in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.517587in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.549330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436439in}{2.549562in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.549562in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.517587in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.517587in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.549562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505893in}{2.539314in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.539314in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.552176in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.552176in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.539314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505893in}{2.503573in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.503573in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.632333in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.632333in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.503573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436439in}{2.503573in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.632333in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.632333in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.503573in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.503573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436439in}{2.549562in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.549562in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.517587in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.517587in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.549562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505893in}{2.637204in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.562983in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.562983in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.637204in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.637204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505893in}{2.576206in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.562983in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.562983in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.576206in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.576206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505893in}{2.552176in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.539314in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.539314in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.552176in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{2.552176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602341in}{2.529130in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.529130in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.740568in}}%
\pgfpathlineto{\pgfqpoint{1.534249in}{2.740572in}}%
\pgfpathlineto{\pgfqpoint{1.534558in}{2.740638in}}%
\pgfpathlineto{\pgfqpoint{1.534970in}{2.740696in}}%
\pgfpathlineto{\pgfqpoint{1.535485in}{2.740747in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{2.740791in}}%
\pgfpathlineto{\pgfqpoint{1.536824in}{2.740828in}}%
\pgfpathlineto{\pgfqpoint{1.537647in}{2.740857in}}%
\pgfpathlineto{\pgfqpoint{1.596504in}{2.742248in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.741006in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.529130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534237in}{2.384630in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.608995in}}%
\pgfpathlineto{\pgfqpoint{1.534249in}{2.608995in}}%
\pgfpathlineto{\pgfqpoint{1.534558in}{2.609001in}}%
\pgfpathlineto{\pgfqpoint{1.534970in}{2.609006in}}%
\pgfpathlineto{\pgfqpoint{1.535485in}{2.609010in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{2.609014in}}%
\pgfpathlineto{\pgfqpoint{1.536824in}{2.609017in}}%
\pgfpathlineto{\pgfqpoint{1.537647in}{2.609019in}}%
\pgfpathlineto{\pgfqpoint{1.596504in}{2.609135in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.609031in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.384630in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.384630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534237in}{2.530967in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.706808in}}%
\pgfpathlineto{\pgfqpoint{1.534249in}{2.706817in}}%
\pgfpathlineto{\pgfqpoint{1.534558in}{2.706964in}}%
\pgfpathlineto{\pgfqpoint{1.534970in}{2.707094in}}%
\pgfpathlineto{\pgfqpoint{1.535485in}{2.707209in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{2.707307in}}%
\pgfpathlineto{\pgfqpoint{1.536824in}{2.707388in}}%
\pgfpathlineto{\pgfqpoint{1.537647in}{2.707454in}}%
\pgfpathlineto{\pgfqpoint{1.555319in}{2.708387in}}%
\pgfpathlineto{\pgfqpoint{1.596504in}{2.710513in}}%
\pgfpathlineto{\pgfqpoint{1.601080in}{2.708387in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.707788in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.530967in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.530967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602341in}{2.525542in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.525542in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.665605in}}%
\pgfpathlineto{\pgfqpoint{1.534249in}{2.665613in}}%
\pgfpathlineto{\pgfqpoint{1.534558in}{2.665742in}}%
\pgfpathlineto{\pgfqpoint{1.534970in}{2.665856in}}%
\pgfpathlineto{\pgfqpoint{1.535485in}{2.665956in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{2.666042in}}%
\pgfpathlineto{\pgfqpoint{1.536824in}{2.666113in}}%
\pgfpathlineto{\pgfqpoint{1.537647in}{2.666171in}}%
\pgfpathlineto{\pgfqpoint{1.596504in}{2.668894in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.666463in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.525542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534237in}{2.568363in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.722965in}}%
\pgfpathlineto{\pgfqpoint{1.534249in}{2.722975in}}%
\pgfpathlineto{\pgfqpoint{1.534558in}{2.723131in}}%
\pgfpathlineto{\pgfqpoint{1.534970in}{2.723270in}}%
\pgfpathlineto{\pgfqpoint{1.535485in}{2.723391in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{2.723495in}}%
\pgfpathlineto{\pgfqpoint{1.536824in}{2.723582in}}%
\pgfpathlineto{\pgfqpoint{1.537647in}{2.723651in}}%
\pgfpathlineto{\pgfqpoint{1.596504in}{2.726952in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.724006in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.568363in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.568363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602341in}{2.597744in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.383791in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.383791in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.597744in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.597744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534237in}{2.570203in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.570203in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.540035in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.540035in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.570203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602341in}{2.529274in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.529274in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.570203in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.570203in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.529274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602341in}{2.525542in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.525542in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.544854in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.544854in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.525542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534237in}{2.270701in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.270701in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.177107in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.177107in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.270701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602341in}{2.270701in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.177107in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.177107in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.270701in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.270701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534237in}{2.529274in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.570203in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.570203in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.529274in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.529274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534237in}{2.656082in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.656082in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.656082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602341in}{2.602117in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.536055in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.602117in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.602117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602341in}{2.525542in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.525542in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{2.544854in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.544854in}}%
\pgfpathlineto{\pgfqpoint{1.602341in}{2.525542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644678in}{2.353924in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.574075in}}%
\pgfpathlineto{\pgfqpoint{1.644819in}{2.574131in}}%
\pgfpathlineto{\pgfqpoint{1.645025in}{2.574179in}}%
\pgfpathlineto{\pgfqpoint{1.645299in}{2.574222in}}%
\pgfpathlineto{\pgfqpoint{1.645642in}{2.574260in}}%
\pgfpathlineto{\pgfqpoint{1.646054in}{2.574292in}}%
\pgfpathlineto{\pgfqpoint{1.646535in}{2.574319in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.574340in}}%
\pgfpathlineto{\pgfqpoint{1.647702in}{2.574356in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.575306in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.353924in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.353924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708636in}{2.251408in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.027282in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.027282in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.250720in}}%
\pgfpathlineto{\pgfqpoint{1.644819in}{2.250751in}}%
\pgfpathlineto{\pgfqpoint{1.645025in}{2.250778in}}%
\pgfpathlineto{\pgfqpoint{1.645299in}{2.250802in}}%
\pgfpathlineto{\pgfqpoint{1.645642in}{2.250823in}}%
\pgfpathlineto{\pgfqpoint{1.646054in}{2.250841in}}%
\pgfpathlineto{\pgfqpoint{1.646535in}{2.250856in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{1.647702in}{2.250877in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.251408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708636in}{2.715614in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.516898in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.516898in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.712303in}}%
\pgfpathlineto{\pgfqpoint{1.644681in}{2.712311in}}%
\pgfpathlineto{\pgfqpoint{1.644819in}{2.712457in}}%
\pgfpathlineto{\pgfqpoint{1.645025in}{2.712588in}}%
\pgfpathlineto{\pgfqpoint{1.645299in}{2.712705in}}%
\pgfpathlineto{\pgfqpoint{1.645642in}{2.712807in}}%
\pgfpathlineto{\pgfqpoint{1.646054in}{2.712895in}}%
\pgfpathlineto{\pgfqpoint{1.646535in}{2.712967in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.713026in}}%
\pgfpathlineto{\pgfqpoint{1.647702in}{2.713070in}}%
\pgfpathlineto{\pgfqpoint{1.662874in}{2.713714in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.715614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708636in}{2.678427in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.499838in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.499838in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{1.644819in}{2.675624in}}%
\pgfpathlineto{\pgfqpoint{1.645025in}{2.675739in}}%
\pgfpathlineto{\pgfqpoint{1.645299in}{2.675841in}}%
\pgfpathlineto{\pgfqpoint{1.645642in}{2.675930in}}%
\pgfpathlineto{\pgfqpoint{1.646054in}{2.676007in}}%
\pgfpathlineto{\pgfqpoint{1.646535in}{2.676071in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.676122in}}%
\pgfpathlineto{\pgfqpoint{1.647702in}{2.676160in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.678427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708636in}{2.232037in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.021920in}}%
\pgfpathlineto{\pgfqpoint{1.647702in}{2.021958in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.021958in}}%
\pgfpathlineto{\pgfqpoint{1.646535in}{2.021959in}}%
\pgfpathlineto{\pgfqpoint{1.646054in}{2.021960in}}%
\pgfpathlineto{\pgfqpoint{1.645642in}{2.021962in}}%
\pgfpathlineto{\pgfqpoint{1.645299in}{2.021963in}}%
\pgfpathlineto{\pgfqpoint{1.645025in}{2.021965in}}%
\pgfpathlineto{\pgfqpoint{1.644819in}{2.021967in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.021969in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.232037in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.232037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708636in}{2.574043in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.389008in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.389008in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.570606in}}%
\pgfpathlineto{\pgfqpoint{1.644681in}{2.570615in}}%
\pgfpathlineto{\pgfqpoint{1.644819in}{2.570764in}}%
\pgfpathlineto{\pgfqpoint{1.645025in}{2.570899in}}%
\pgfpathlineto{\pgfqpoint{1.645299in}{2.571018in}}%
\pgfpathlineto{\pgfqpoint{1.645642in}{2.571123in}}%
\pgfpathlineto{\pgfqpoint{1.646054in}{2.571212in}}%
\pgfpathlineto{\pgfqpoint{1.646535in}{2.571287in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.571347in}}%
\pgfpathlineto{\pgfqpoint{1.647702in}{2.571391in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.574043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644678in}{2.611462in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.611462in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.582787in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.582787in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.611462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708636in}{2.524325in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.524325in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.600693in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.600693in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.524325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644678in}{2.578338in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.578338in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.524531in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.524531in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.578338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644678in}{1.890794in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{1.890794in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{1.832617in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{1.832617in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{1.890794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644678in}{1.890794in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{1.890794in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{1.832617in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{1.832617in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{1.890794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708636in}{2.516305in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.516305in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.595468in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.595468in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.516305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644678in}{2.358234in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.512157in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.512157in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.358234in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.358234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708636in}{2.506025in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.506025in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.618763in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.618763in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.506025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644678in}{2.578338in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.578338in}}%
\pgfpathlineto{\pgfqpoint{1.708636in}{2.499987in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.499987in}}%
\pgfpathlineto{\pgfqpoint{1.644678in}{2.578338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836134in}{2.004938in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.004938in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.221173in}}%
\pgfpathlineto{\pgfqpoint{1.765400in}{2.221209in}}%
\pgfpathlineto{\pgfqpoint{1.765469in}{2.221244in}}%
\pgfpathlineto{\pgfqpoint{1.765572in}{2.221274in}}%
\pgfpathlineto{\pgfqpoint{1.765709in}{2.221302in}}%
\pgfpathlineto{\pgfqpoint{1.765881in}{2.221326in}}%
\pgfpathlineto{\pgfqpoint{1.766087in}{2.221347in}}%
\pgfpathlineto{\pgfqpoint{1.766327in}{2.221364in}}%
\pgfpathlineto{\pgfqpoint{1.766601in}{2.221378in}}%
\pgfpathlineto{\pgfqpoint{1.766910in}{2.221388in}}%
\pgfpathlineto{\pgfqpoint{1.767254in}{2.221395in}}%
\pgfpathlineto{\pgfqpoint{1.829749in}{2.221964in}}%
\pgfpathlineto{\pgfqpoint{1.834281in}{2.221964in}}%
\pgfpathlineto{\pgfqpoint{1.834651in}{2.221960in}}%
\pgfpathlineto{\pgfqpoint{1.834981in}{2.221952in}}%
\pgfpathlineto{\pgfqpoint{1.835269in}{2.221939in}}%
\pgfpathlineto{\pgfqpoint{1.835516in}{2.221923in}}%
\pgfpathlineto{\pgfqpoint{1.835722in}{2.221902in}}%
\pgfpathlineto{\pgfqpoint{1.835887in}{2.221877in}}%
\pgfpathlineto{\pgfqpoint{1.836011in}{2.221848in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{2.221815in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.221778in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.004938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836134in}{1.882330in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{1.881745in}}%
\pgfpathlineto{\pgfqpoint{1.765400in}{1.881780in}}%
\pgfpathlineto{\pgfqpoint{1.765469in}{1.881813in}}%
\pgfpathlineto{\pgfqpoint{1.765572in}{1.881843in}}%
\pgfpathlineto{\pgfqpoint{1.765709in}{1.881869in}}%
\pgfpathlineto{\pgfqpoint{1.765881in}{1.881893in}}%
\pgfpathlineto{\pgfqpoint{1.766087in}{1.881913in}}%
\pgfpathlineto{\pgfqpoint{1.766327in}{1.881929in}}%
\pgfpathlineto{\pgfqpoint{1.766601in}{1.881943in}}%
\pgfpathlineto{\pgfqpoint{1.766910in}{1.881953in}}%
\pgfpathlineto{\pgfqpoint{1.767254in}{1.881959in}}%
\pgfpathlineto{\pgfqpoint{1.829749in}{1.882510in}}%
\pgfpathlineto{\pgfqpoint{1.834281in}{1.882510in}}%
\pgfpathlineto{\pgfqpoint{1.834651in}{1.882506in}}%
\pgfpathlineto{\pgfqpoint{1.834981in}{1.882498in}}%
\pgfpathlineto{\pgfqpoint{1.835269in}{1.882486in}}%
\pgfpathlineto{\pgfqpoint{1.835516in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{1.835722in}{1.882450in}}%
\pgfpathlineto{\pgfqpoint{1.835887in}{1.882426in}}%
\pgfpathlineto{\pgfqpoint{1.836011in}{1.882398in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.882366in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{1.882330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765367in}{2.352358in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.553855in}}%
\pgfpathlineto{\pgfqpoint{1.765400in}{2.553967in}}%
\pgfpathlineto{\pgfqpoint{1.765469in}{2.554074in}}%
\pgfpathlineto{\pgfqpoint{1.765572in}{2.554170in}}%
\pgfpathlineto{\pgfqpoint{1.765709in}{2.554256in}}%
\pgfpathlineto{\pgfqpoint{1.765881in}{2.554330in}}%
\pgfpathlineto{\pgfqpoint{1.766087in}{2.554394in}}%
\pgfpathlineto{\pgfqpoint{1.766327in}{2.554448in}}%
\pgfpathlineto{\pgfqpoint{1.766601in}{2.554490in}}%
\pgfpathlineto{\pgfqpoint{1.766910in}{2.554522in}}%
\pgfpathlineto{\pgfqpoint{1.767254in}{2.554544in}}%
\pgfpathlineto{\pgfqpoint{1.779412in}{2.554887in}}%
\pgfpathlineto{\pgfqpoint{1.829749in}{2.556279in}}%
\pgfpathlineto{\pgfqpoint{1.834281in}{2.556279in}}%
\pgfpathlineto{\pgfqpoint{1.834651in}{2.556267in}}%
\pgfpathlineto{\pgfqpoint{1.834981in}{2.556242in}}%
\pgfpathlineto{\pgfqpoint{1.835269in}{2.556204in}}%
\pgfpathlineto{\pgfqpoint{1.835516in}{2.556154in}}%
\pgfpathlineto{\pgfqpoint{1.835722in}{2.556091in}}%
\pgfpathlineto{\pgfqpoint{1.835887in}{2.556016in}}%
\pgfpathlineto{\pgfqpoint{1.836011in}{2.555929in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{2.555828in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.555715in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.352358in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.352358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765367in}{2.332185in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.526873in}}%
\pgfpathlineto{\pgfqpoint{1.765400in}{2.526972in}}%
\pgfpathlineto{\pgfqpoint{1.765469in}{2.527065in}}%
\pgfpathlineto{\pgfqpoint{1.765572in}{2.527149in}}%
\pgfpathlineto{\pgfqpoint{1.765709in}{2.527224in}}%
\pgfpathlineto{\pgfqpoint{1.765881in}{2.527290in}}%
\pgfpathlineto{\pgfqpoint{1.766087in}{2.527346in}}%
\pgfpathlineto{\pgfqpoint{1.766327in}{2.527393in}}%
\pgfpathlineto{\pgfqpoint{1.766601in}{2.527430in}}%
\pgfpathlineto{\pgfqpoint{1.766910in}{2.527458in}}%
\pgfpathlineto{\pgfqpoint{1.767254in}{2.527477in}}%
\pgfpathlineto{\pgfqpoint{1.829749in}{2.529026in}}%
\pgfpathlineto{\pgfqpoint{1.834281in}{2.529026in}}%
\pgfpathlineto{\pgfqpoint{1.834651in}{2.529015in}}%
\pgfpathlineto{\pgfqpoint{1.834981in}{2.528993in}}%
\pgfpathlineto{\pgfqpoint{1.835269in}{2.528959in}}%
\pgfpathlineto{\pgfqpoint{1.835516in}{2.528914in}}%
\pgfpathlineto{\pgfqpoint{1.835722in}{2.528858in}}%
\pgfpathlineto{\pgfqpoint{1.835887in}{2.528790in}}%
\pgfpathlineto{\pgfqpoint{1.836011in}{2.528712in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{2.528622in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.528521in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.332185in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.332185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836134in}{1.863702in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{1.656251in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.656250in}}%
\pgfpathlineto{\pgfqpoint{1.836011in}{1.656249in}}%
\pgfpathlineto{\pgfqpoint{1.835887in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{1.835722in}{1.656247in}}%
\pgfpathlineto{\pgfqpoint{1.835516in}{1.656247in}}%
\pgfpathlineto{\pgfqpoint{1.835269in}{1.656246in}}%
\pgfpathlineto{\pgfqpoint{1.834981in}{1.656246in}}%
\pgfpathlineto{\pgfqpoint{1.834651in}{1.656245in}}%
\pgfpathlineto{\pgfqpoint{1.834281in}{1.656245in}}%
\pgfpathlineto{\pgfqpoint{1.829749in}{1.656245in}}%
\pgfpathlineto{\pgfqpoint{1.767254in}{1.656263in}}%
\pgfpathlineto{\pgfqpoint{1.766910in}{1.656264in}}%
\pgfpathlineto{\pgfqpoint{1.766601in}{1.656264in}}%
\pgfpathlineto{\pgfqpoint{1.766327in}{1.656264in}}%
\pgfpathlineto{\pgfqpoint{1.766087in}{1.656265in}}%
\pgfpathlineto{\pgfqpoint{1.765881in}{1.656266in}}%
\pgfpathlineto{\pgfqpoint{1.765709in}{1.656266in}}%
\pgfpathlineto{\pgfqpoint{1.765572in}{1.656267in}}%
\pgfpathlineto{\pgfqpoint{1.765469in}{1.656268in}}%
\pgfpathlineto{\pgfqpoint{1.765400in}{1.656269in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{1.656270in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{1.863702in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{1.863702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765367in}{2.030984in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.226961in}}%
\pgfpathlineto{\pgfqpoint{1.765400in}{2.227074in}}%
\pgfpathlineto{\pgfqpoint{1.765469in}{2.227181in}}%
\pgfpathlineto{\pgfqpoint{1.765572in}{2.227277in}}%
\pgfpathlineto{\pgfqpoint{1.765709in}{2.227363in}}%
\pgfpathlineto{\pgfqpoint{1.765881in}{2.227438in}}%
\pgfpathlineto{\pgfqpoint{1.766087in}{2.227502in}}%
\pgfpathlineto{\pgfqpoint{1.766327in}{2.227555in}}%
\pgfpathlineto{\pgfqpoint{1.766601in}{2.227598in}}%
\pgfpathlineto{\pgfqpoint{1.766910in}{2.227630in}}%
\pgfpathlineto{\pgfqpoint{1.767254in}{2.227651in}}%
\pgfpathlineto{\pgfqpoint{1.779412in}{2.227995in}}%
\pgfpathlineto{\pgfqpoint{1.829749in}{2.229418in}}%
\pgfpathlineto{\pgfqpoint{1.834281in}{2.229418in}}%
\pgfpathlineto{\pgfqpoint{1.834651in}{2.229405in}}%
\pgfpathlineto{\pgfqpoint{1.834981in}{2.229380in}}%
\pgfpathlineto{\pgfqpoint{1.835269in}{2.229341in}}%
\pgfpathlineto{\pgfqpoint{1.835516in}{2.229290in}}%
\pgfpathlineto{\pgfqpoint{1.835722in}{2.229226in}}%
\pgfpathlineto{\pgfqpoint{1.835887in}{2.229149in}}%
\pgfpathlineto{\pgfqpoint{1.836011in}{2.229060in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{2.228957in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.228842in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.030984in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.030984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836134in}{2.557273in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.557273in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.636606in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.636606in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.557273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765367in}{2.544142in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.573272in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.573272in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.544142in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.544142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765367in}{2.572558in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.572558in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.544142in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.544142in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.572558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765367in}{1.586569in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{1.586569in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{1.506334in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{1.506334in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{1.586569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765367in}{1.529357in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{1.529357in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{1.506334in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{1.506334in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{1.529357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836134in}{2.570420in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.500038in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.500038in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.570420in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.570420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836134in}{2.336719in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.336719in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.485299in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.485299in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.336719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765367in}{2.007461in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.182653in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.182653in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.007461in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.007461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765367in}{2.570420in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.570420in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{2.500038in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.500038in}}%
\pgfpathlineto{\pgfqpoint{1.765367in}{2.570420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966379in}{1.656473in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.656473in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.864412in}}%
\pgfpathlineto{\pgfqpoint{1.953197in}{1.864861in}}%
\pgfpathlineto{\pgfqpoint{1.962672in}{1.864861in}}%
\pgfpathlineto{\pgfqpoint{1.963413in}{1.864857in}}%
\pgfpathlineto{\pgfqpoint{1.964073in}{1.864850in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.864840in}}%
\pgfpathlineto{\pgfqpoint{1.965144in}{1.864826in}}%
\pgfpathlineto{\pgfqpoint{1.965556in}{1.864809in}}%
\pgfpathlineto{\pgfqpoint{1.965885in}{1.864788in}}%
\pgfpathlineto{\pgfqpoint{1.966132in}{1.864763in}}%
\pgfpathlineto{\pgfqpoint{1.966297in}{1.864735in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.864704in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.656473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966379in}{1.381439in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.381439in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.590976in}}%
\pgfpathlineto{\pgfqpoint{1.953197in}{1.591238in}}%
\pgfpathlineto{\pgfqpoint{1.962672in}{1.591238in}}%
\pgfpathlineto{\pgfqpoint{1.963413in}{1.591236in}}%
\pgfpathlineto{\pgfqpoint{1.964073in}{1.591232in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.591226in}}%
\pgfpathlineto{\pgfqpoint{1.965144in}{1.591218in}}%
\pgfpathlineto{\pgfqpoint{1.965556in}{1.591208in}}%
\pgfpathlineto{\pgfqpoint{1.965885in}{1.591195in}}%
\pgfpathlineto{\pgfqpoint{1.966132in}{1.591181in}}%
\pgfpathlineto{\pgfqpoint{1.966297in}{1.591165in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.591146in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.381439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966379in}{2.011938in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{2.011938in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{2.214439in}}%
\pgfpathlineto{\pgfqpoint{1.953197in}{2.215437in}}%
\pgfpathlineto{\pgfqpoint{1.962672in}{2.215437in}}%
\pgfpathlineto{\pgfqpoint{1.963413in}{2.215430in}}%
\pgfpathlineto{\pgfqpoint{1.964073in}{2.215414in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{2.215391in}}%
\pgfpathlineto{\pgfqpoint{1.965144in}{2.215360in}}%
\pgfpathlineto{\pgfqpoint{1.965556in}{2.215321in}}%
\pgfpathlineto{\pgfqpoint{1.965885in}{2.215275in}}%
\pgfpathlineto{\pgfqpoint{1.966132in}{2.215220in}}%
\pgfpathlineto{\pgfqpoint{1.966297in}{2.215158in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{2.215088in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{2.011938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966379in}{1.996409in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.996409in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{2.197379in}}%
\pgfpathlineto{\pgfqpoint{1.953197in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.962672in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.963413in}{2.198271in}}%
\pgfpathlineto{\pgfqpoint{1.964073in}{2.198258in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{2.198237in}}%
\pgfpathlineto{\pgfqpoint{1.965144in}{2.198209in}}%
\pgfpathlineto{\pgfqpoint{1.965556in}{2.198174in}}%
\pgfpathlineto{\pgfqpoint{1.965885in}{2.198132in}}%
\pgfpathlineto{\pgfqpoint{1.966132in}{2.198083in}}%
\pgfpathlineto{\pgfqpoint{1.966297in}{2.198027in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{2.197964in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.996409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889552in}{1.577472in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.577472in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.374602in}}%
\pgfpathlineto{\pgfqpoint{1.966297in}{1.374602in}}%
\pgfpathlineto{\pgfqpoint{1.966132in}{1.374602in}}%
\pgfpathlineto{\pgfqpoint{1.965885in}{1.374601in}}%
\pgfpathlineto{\pgfqpoint{1.965556in}{1.374601in}}%
\pgfpathlineto{\pgfqpoint{1.965144in}{1.374601in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.374601in}}%
\pgfpathlineto{\pgfqpoint{1.964073in}{1.374600in}}%
\pgfpathlineto{\pgfqpoint{1.963413in}{1.374600in}}%
\pgfpathlineto{\pgfqpoint{1.962672in}{1.374600in}}%
\pgfpathlineto{\pgfqpoint{1.953197in}{1.374600in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.374606in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.577472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966379in}{1.672982in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.672982in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.874817in}}%
\pgfpathlineto{\pgfqpoint{1.898284in}{1.874957in}}%
\pgfpathlineto{\pgfqpoint{1.953197in}{1.875823in}}%
\pgfpathlineto{\pgfqpoint{1.962672in}{1.875823in}}%
\pgfpathlineto{\pgfqpoint{1.963413in}{1.875815in}}%
\pgfpathlineto{\pgfqpoint{1.964073in}{1.875799in}}%
\pgfpathlineto{\pgfqpoint{1.964649in}{1.875776in}}%
\pgfpathlineto{\pgfqpoint{1.965144in}{1.875745in}}%
\pgfpathlineto{\pgfqpoint{1.965556in}{1.875706in}}%
\pgfpathlineto{\pgfqpoint{1.965885in}{1.875659in}}%
\pgfpathlineto{\pgfqpoint{1.966132in}{1.875605in}}%
\pgfpathlineto{\pgfqpoint{1.966297in}{1.875542in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.875472in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.672982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889552in}{2.383934in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{2.508032in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{2.508032in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{2.383934in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{2.383934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889552in}{2.520194in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{2.544113in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{2.544113in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{2.520194in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{2.520194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889552in}{2.520194in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{2.544113in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{2.544113in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{2.520194in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{2.520194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966379in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.386329in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.386329in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.259010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889552in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.276624in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.276624in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.259010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889552in}{2.520718in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{2.544113in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{2.544113in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{2.520718in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{2.520718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966379in}{1.657761in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.657761in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.843962in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.843962in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.657761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966379in}{1.999228in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{1.999228in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{2.171099in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{2.171099in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.999228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889552in}{2.520718in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{2.544113in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{2.544113in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{2.520718in}}%
\pgfpathlineto{\pgfqpoint{1.889552in}{2.520718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002556in}{1.375978in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.576399in}}%
\pgfpathlineto{\pgfqpoint{2.005150in}{1.576554in}}%
\pgfpathlineto{\pgfqpoint{2.074099in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{2.088929in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{2.090042in}{1.576868in}}%
\pgfpathlineto{\pgfqpoint{2.091030in}{1.576863in}}%
\pgfpathlineto{\pgfqpoint{2.091895in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{2.092637in}{1.576846in}}%
\pgfpathlineto{\pgfqpoint{2.093255in}{1.576833in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.576819in}}%
\pgfpathlineto{\pgfqpoint{2.094120in}{1.576801in}}%
\pgfpathlineto{\pgfqpoint{2.094367in}{1.576782in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.576760in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.375978in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.375978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094490in}{1.389238in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.186688in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.186688in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.389133in}}%
\pgfpathlineto{\pgfqpoint{2.005150in}{1.389178in}}%
\pgfpathlineto{\pgfqpoint{2.074099in}{1.389271in}}%
\pgfpathlineto{\pgfqpoint{2.088929in}{1.389271in}}%
\pgfpathlineto{\pgfqpoint{2.090042in}{1.389270in}}%
\pgfpathlineto{\pgfqpoint{2.091030in}{1.389268in}}%
\pgfpathlineto{\pgfqpoint{2.091895in}{1.389266in}}%
\pgfpathlineto{\pgfqpoint{2.092637in}{1.389263in}}%
\pgfpathlineto{\pgfqpoint{2.093255in}{1.389260in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.389256in}}%
\pgfpathlineto{\pgfqpoint{2.094120in}{1.389251in}}%
\pgfpathlineto{\pgfqpoint{2.094367in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.389238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094490in}{1.657413in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.657413in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.859271in}}%
\pgfpathlineto{\pgfqpoint{2.005150in}{1.859511in}}%
\pgfpathlineto{\pgfqpoint{2.074099in}{1.860003in}}%
\pgfpathlineto{\pgfqpoint{2.088929in}{1.860003in}}%
\pgfpathlineto{\pgfqpoint{2.090042in}{1.859999in}}%
\pgfpathlineto{\pgfqpoint{2.091030in}{1.859991in}}%
\pgfpathlineto{\pgfqpoint{2.091895in}{1.859980in}}%
\pgfpathlineto{\pgfqpoint{2.092637in}{1.859965in}}%
\pgfpathlineto{\pgfqpoint{2.093255in}{1.859945in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{2.094120in}{1.859896in}}%
\pgfpathlineto{\pgfqpoint{2.094367in}{1.859865in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.859831in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.657413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094490in}{1.848923in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.649258in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.649258in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.848400in}}%
\pgfpathlineto{\pgfqpoint{2.005150in}{1.848624in}}%
\pgfpathlineto{\pgfqpoint{2.074099in}{1.849083in}}%
\pgfpathlineto{\pgfqpoint{2.088929in}{1.849083in}}%
\pgfpathlineto{\pgfqpoint{2.090042in}{1.849080in}}%
\pgfpathlineto{\pgfqpoint{2.091030in}{1.849073in}}%
\pgfpathlineto{\pgfqpoint{2.091895in}{1.849062in}}%
\pgfpathlineto{\pgfqpoint{2.092637in}{1.849048in}}%
\pgfpathlineto{\pgfqpoint{2.093255in}{1.849030in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.849008in}}%
\pgfpathlineto{\pgfqpoint{2.094120in}{1.848983in}}%
\pgfpathlineto{\pgfqpoint{2.094367in}{1.848955in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.848923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002556in}{1.382863in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.382863in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.183931in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.183931in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.382863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002556in}{1.384463in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.584194in}}%
\pgfpathlineto{\pgfqpoint{2.005150in}{1.584450in}}%
\pgfpathlineto{\pgfqpoint{2.014610in}{1.584522in}}%
\pgfpathlineto{\pgfqpoint{2.074099in}{1.584964in}}%
\pgfpathlineto{\pgfqpoint{2.088929in}{1.584964in}}%
\pgfpathlineto{\pgfqpoint{2.090042in}{1.584960in}}%
\pgfpathlineto{\pgfqpoint{2.091030in}{1.584952in}}%
\pgfpathlineto{\pgfqpoint{2.091895in}{1.584940in}}%
\pgfpathlineto{\pgfqpoint{2.092637in}{1.584924in}}%
\pgfpathlineto{\pgfqpoint{2.093255in}{1.584904in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{1.584880in}}%
\pgfpathlineto{\pgfqpoint{2.094120in}{1.584853in}}%
\pgfpathlineto{\pgfqpoint{2.094367in}{1.584821in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.584785in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.384463in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.384463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094490in}{2.184596in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{2.027943in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{2.027943in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{2.184596in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{2.184596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094490in}{2.348853in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{2.348853in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{2.423936in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{2.423936in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{2.348853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094490in}{2.348853in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{2.348853in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{2.423936in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{2.423936in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{2.348853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094490in}{1.109081in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.109081in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.269819in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.269819in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.109081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002556in}{1.109081in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.133285in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.133285in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.109081in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.109081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002556in}{2.495204in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{2.545936in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{2.545936in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{2.495204in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{2.495204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002556in}{1.835202in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.835202in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.650697in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.650697in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.835202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002556in}{1.566640in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.566640in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.376432in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.376432in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{1.566640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002556in}{2.545936in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{2.545936in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{2.495204in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{2.495204in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{2.545936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111486in}{1.191782in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.387546in}}%
\pgfpathlineto{\pgfqpoint{2.116675in}{1.387625in}}%
\pgfpathlineto{\pgfqpoint{2.190928in}{1.387787in}}%
\pgfpathlineto{\pgfqpoint{2.211525in}{1.387787in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{1.387785in}}%
\pgfpathlineto{\pgfqpoint{2.214326in}{1.387783in}}%
\pgfpathlineto{\pgfqpoint{2.215480in}{1.387779in}}%
\pgfpathlineto{\pgfqpoint{2.216468in}{1.387774in}}%
\pgfpathlineto{\pgfqpoint{2.217292in}{1.387768in}}%
\pgfpathlineto{\pgfqpoint{2.217951in}{1.387760in}}%
\pgfpathlineto{\pgfqpoint{2.218445in}{1.387752in}}%
\pgfpathlineto{\pgfqpoint{2.218775in}{1.387742in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.387730in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.191777in}}%
\pgfpathlineto{\pgfqpoint{2.218775in}{1.191777in}}%
\pgfpathlineto{\pgfqpoint{2.218445in}{1.191777in}}%
\pgfpathlineto{\pgfqpoint{2.217951in}{1.191776in}}%
\pgfpathlineto{\pgfqpoint{2.217292in}{1.191776in}}%
\pgfpathlineto{\pgfqpoint{2.216468in}{1.191776in}}%
\pgfpathlineto{\pgfqpoint{2.215480in}{1.191776in}}%
\pgfpathlineto{\pgfqpoint{2.214326in}{1.191776in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{1.191776in}}%
\pgfpathlineto{\pgfqpoint{2.211525in}{1.191776in}}%
\pgfpathlineto{\pgfqpoint{2.190928in}{1.191776in}}%
\pgfpathlineto{\pgfqpoint{2.116675in}{1.191780in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.191782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111486in}{1.277782in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.277782in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.079810in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.079810in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.277782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218940in}{1.380082in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.380082in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.578617in}}%
\pgfpathlineto{\pgfqpoint{2.116675in}{1.578697in}}%
\pgfpathlineto{\pgfqpoint{2.190928in}{1.578860in}}%
\pgfpathlineto{\pgfqpoint{2.211525in}{1.578860in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{1.578859in}}%
\pgfpathlineto{\pgfqpoint{2.214326in}{1.578856in}}%
\pgfpathlineto{\pgfqpoint{2.215480in}{1.578853in}}%
\pgfpathlineto{\pgfqpoint{2.216468in}{1.578848in}}%
\pgfpathlineto{\pgfqpoint{2.217292in}{1.578841in}}%
\pgfpathlineto{\pgfqpoint{2.217951in}{1.578834in}}%
\pgfpathlineto{\pgfqpoint{2.218445in}{1.578825in}}%
\pgfpathlineto{\pgfqpoint{2.218775in}{1.578814in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.578803in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.380082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218940in}{1.377210in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.377210in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.572330in}}%
\pgfpathlineto{\pgfqpoint{2.116675in}{1.572406in}}%
\pgfpathlineto{\pgfqpoint{2.190928in}{1.572562in}}%
\pgfpathlineto{\pgfqpoint{2.211525in}{1.572562in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{1.572561in}}%
\pgfpathlineto{\pgfqpoint{2.214326in}{1.572559in}}%
\pgfpathlineto{\pgfqpoint{2.215480in}{1.572555in}}%
\pgfpathlineto{\pgfqpoint{2.216468in}{1.572550in}}%
\pgfpathlineto{\pgfqpoint{2.217292in}{1.572544in}}%
\pgfpathlineto{\pgfqpoint{2.217951in}{1.572537in}}%
\pgfpathlineto{\pgfqpoint{2.218445in}{1.572528in}}%
\pgfpathlineto{\pgfqpoint{2.218775in}{1.572519in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.572508in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.377210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218940in}{1.076665in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.076665in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.277760in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.277760in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.076665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218940in}{1.193489in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.193489in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.390563in}}%
\pgfpathlineto{\pgfqpoint{2.116675in}{1.390653in}}%
\pgfpathlineto{\pgfqpoint{2.126862in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{2.190928in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{2.211525in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{1.390833in}}%
\pgfpathlineto{\pgfqpoint{2.214326in}{1.390830in}}%
\pgfpathlineto{\pgfqpoint{2.215480in}{1.390826in}}%
\pgfpathlineto{\pgfqpoint{2.216468in}{1.390820in}}%
\pgfpathlineto{\pgfqpoint{2.217292in}{1.390813in}}%
\pgfpathlineto{\pgfqpoint{2.217951in}{1.390804in}}%
\pgfpathlineto{\pgfqpoint{2.218445in}{1.390795in}}%
\pgfpathlineto{\pgfqpoint{2.218775in}{1.390783in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.390771in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.193489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111486in}{1.671215in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.847948in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.847948in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.671215in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.671215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111486in}{2.128539in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{2.128539in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{2.007555in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{2.007555in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{2.128539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111486in}{2.128539in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{2.128539in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{2.007555in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{2.007555in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{2.128539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111486in}{1.226689in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.226689in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.226689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218940in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.121813in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.121813in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.041600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111486in}{2.334790in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{2.376760in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{2.376760in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{2.334790in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{2.334790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218940in}{1.382898in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.192112in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.192112in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.382898in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.382898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218940in}{1.377717in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.377717in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{1.567369in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.567369in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.377717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218940in}{2.334790in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{2.334790in}}%
\pgfpathlineto{\pgfqpoint{2.111486in}{2.376760in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{2.376760in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{2.334790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216212in}{1.292806in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.292806in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.095288in}}%
\pgfpathlineto{\pgfqpoint{2.335271in}{1.095287in}}%
\pgfpathlineto{\pgfqpoint{2.333829in}{1.095286in}}%
\pgfpathlineto{\pgfqpoint{2.332181in}{1.095285in}}%
\pgfpathlineto{\pgfqpoint{2.330327in}{1.095285in}}%
\pgfpathlineto{\pgfqpoint{2.303551in}{1.095285in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{1.095332in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.095355in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.292806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336027in}{1.045229in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.045229in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.246770in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.246770in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.045229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216212in}{1.206797in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.206785in}}%
\pgfpathlineto{\pgfqpoint{2.335271in}{1.206785in}}%
\pgfpathlineto{\pgfqpoint{2.333829in}{1.206784in}}%
\pgfpathlineto{\pgfqpoint{2.332181in}{1.206784in}}%
\pgfpathlineto{\pgfqpoint{2.330327in}{1.206784in}}%
\pgfpathlineto{\pgfqpoint{2.303551in}{1.206784in}}%
\pgfpathlineto{\pgfqpoint{2.234909in}{1.206792in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{1.206793in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.206797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216212in}{1.400383in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.400383in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.206930in}}%
\pgfpathlineto{\pgfqpoint{2.335271in}{1.206930in}}%
\pgfpathlineto{\pgfqpoint{2.333829in}{1.206929in}}%
\pgfpathlineto{\pgfqpoint{2.332181in}{1.206929in}}%
\pgfpathlineto{\pgfqpoint{2.330327in}{1.206929in}}%
\pgfpathlineto{\pgfqpoint{2.303551in}{1.206929in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{1.206937in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.206941in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.400383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336027in}{1.043699in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.043699in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.246558in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.246558in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.043699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216212in}{1.292670in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.292670in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.097390in}}%
\pgfpathlineto{\pgfqpoint{2.335271in}{1.097390in}}%
\pgfpathlineto{\pgfqpoint{2.333829in}{1.097389in}}%
\pgfpathlineto{\pgfqpoint{2.332181in}{1.097389in}}%
\pgfpathlineto{\pgfqpoint{2.330327in}{1.097388in}}%
\pgfpathlineto{\pgfqpoint{2.303551in}{1.097388in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.097432in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.292670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336027in}{1.400364in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.400364in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.587248in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.587248in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.400364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336027in}{1.672059in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.672059in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.826777in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.826777in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.672059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216212in}{1.826777in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.826777in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.672059in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.672059in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.826777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216212in}{1.036130in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.231518in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.231518in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.036130in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.036130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216212in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.183852in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.183852in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.309233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336027in}{2.011668in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{2.011668in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{2.040722in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{2.040722in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{2.011668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336027in}{1.292782in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.098906in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.098906in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.292782in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.292782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336027in}{1.207162in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.207162in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.398247in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.398247in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{1.207162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336027in}{2.011668in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{2.011668in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{2.040722in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{2.040722in}}%
\pgfpathlineto{\pgfqpoint{2.336027in}{2.011668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{1.260990in}}%
\pgfpathlineto{\pgfqpoint{0.731222in}{1.269935in}}%
\pgfpathlineto{\pgfqpoint{0.822306in}{1.417279in}}%
\pgfpathlineto{\pgfqpoint{0.942590in}{1.724313in}}%
\pgfpathlineto{\pgfqpoint{1.066384in}{2.039435in}}%
\pgfpathlineto{\pgfqpoint{1.177248in}{2.313182in}}%
\pgfpathlineto{\pgfqpoint{1.274500in}{2.516800in}}%
\pgfpathlineto{\pgfqpoint{1.364763in}{2.618401in}}%
\pgfpathlineto{\pgfqpoint{1.454653in}{2.640358in}}%
\pgfpathlineto{\pgfqpoint{1.551374in}{2.481671in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.129040in}}%
\pgfpathlineto{\pgfqpoint{1.776856in}{1.767109in}}%
\pgfpathlineto{\pgfqpoint{1.896732in}{1.482888in}}%
\pgfpathlineto{\pgfqpoint{2.014267in}{1.287865in}}%
\pgfpathlineto{\pgfqpoint{2.127935in}{1.181177in}}%
\pgfpathlineto{\pgfqpoint{2.237603in}{1.147521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696340in}{1.260990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731222in}{1.269935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822306in}{1.417279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942590in}{1.724313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066384in}{2.039435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177248in}{2.313182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274500in}{2.516800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364763in}{2.618401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454653in}{2.640358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551374in}{2.481671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659521in}{2.129040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776856in}{1.767109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896732in}{1.482888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014267in}{1.287865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127935in}{1.181177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237603in}{1.147521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696340in}{0.596419in}}%
\pgfpathlineto{\pgfqpoint{0.729050in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{0.818257in}{0.838900in}}%
\pgfpathlineto{\pgfqpoint{0.936290in}{1.302576in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.760024in}}%
\pgfpathlineto{\pgfqpoint{1.166582in}{2.139504in}}%
\pgfpathlineto{\pgfqpoint{1.266070in}{2.410440in}}%
\pgfpathlineto{\pgfqpoint{1.357831in}{2.580494in}}%
\pgfpathlineto{\pgfqpoint{1.446090in}{2.614285in}}%
\pgfpathlineto{\pgfqpoint{1.541570in}{2.650399in}}%
\pgfpathlineto{\pgfqpoint{1.652617in}{2.661390in}}%
\pgfpathlineto{\pgfqpoint{1.772977in}{2.478829in}}%
\pgfpathlineto{\pgfqpoint{1.895720in}{2.100289in}}%
\pgfpathlineto{\pgfqpoint{2.011797in}{1.767376in}}%
\pgfpathlineto{\pgfqpoint{2.123882in}{1.459485in}}%
\pgfpathlineto{\pgfqpoint{2.231883in}{1.257259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614355in}{0.465240in}}{\pgfqpoint{1.803656in}{2.440328in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696340in}{0.596419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729050in}{0.576164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818257in}{0.838900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936290in}{1.302576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057808in}{1.760024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166582in}{2.139504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266070in}{2.410440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357831in}{2.580494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446090in}{2.614285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541570in}{2.650399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652617in}{2.661390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772977in}{2.478829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895720in}{2.100289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011797in}{1.767376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123882in}{1.459485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231883in}{1.257259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614355in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{0.614355in}{2.905568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418011in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{2.418011in}{2.905568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614355in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{2.418011in}{0.465240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614355in}{2.905568in}}%
\pgfpathlineto{\pgfqpoint{2.418011in}{2.905568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031829in}{0.520528in}}%
\pgfpathlineto{\pgfqpoint{2.563445in}{0.520528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.591223in}{0.520528in}}{\pgfqpoint{2.591223in}{0.548306in}}%
\pgfpathlineto{\pgfqpoint{2.591223in}{0.942131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.591223in}{0.969909in}}{\pgfqpoint{2.563445in}{0.969909in}}%
\pgfpathlineto{\pgfqpoint{1.031829in}{0.969909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.004051in}{0.969909in}}{\pgfqpoint{1.004051in}{0.942131in}}%
\pgfpathlineto{\pgfqpoint{1.004051in}{0.548306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.004051in}{0.520528in}}{\pgfqpoint{1.031829in}{0.520528in}}%
\pgfpathlineto{\pgfqpoint{1.031829in}{0.520528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.059607in}{0.857442in}}%
\pgfpathlineto{\pgfqpoint{1.198495in}{0.857442in}}%
\pgfpathlineto{\pgfqpoint{1.337384in}{0.857442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198495in}{0.857442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448495in,y=0.808830in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}true state}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.059607in}{0.653584in}}%
\pgfpathlineto{\pgfqpoint{1.198495in}{0.653584in}}%
\pgfpathlineto{\pgfqpoint{1.337384in}{0.653584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198495in}{0.653584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448495in,y=0.604973in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}estimated state}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605385in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{2.727402in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{2.727402in}{2.905568in}}%
\pgfpathlineto{\pgfqpoint{2.605385in}{2.905568in}}%
\pgfpathlineto{\pgfqpoint{2.605385in}{0.465240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{0.470000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=2.440000in]{figs/lanechange_example-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727402in}{0.465240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824624in, y=0.412478in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727402in}{0.627929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824624in, y=0.575167in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727402in}{0.790617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824624in, y=0.737856in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727402in}{0.953306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824624in, y=0.900544in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727402in}{1.115994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824624in, y=1.063233in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727402in}{1.278683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824624in, y=1.225921in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727402in}{1.441371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824624in, y=1.388610in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727402in}{1.604060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824624in, y=1.551298in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727402in}{1.766749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824624in, y=1.713987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727402in}{1.929437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824624in, y=1.876676in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727402in}{2.092126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824624in, y=2.039364in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727402in}{2.254814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824624in, y=2.202053in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727402in}{2.417503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824624in, y=2.364741in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727402in}{2.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824624in, y=2.527430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727402in}{2.742880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824624in, y=2.690118in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727402in}{2.905568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824624in, y=2.852807in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019069in,y=1.685404in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time step $k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605385in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{2.666393in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{2.727402in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{2.727402in}{2.905568in}}%
\pgfpathlineto{\pgfqpoint{2.666393in}{2.905568in}}%
\pgfpathlineto{\pgfqpoint{2.605385in}{2.905568in}}%
\pgfpathlineto{\pgfqpoint{2.605385in}{0.465240in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/single_estimator_example_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jjg57/Documents/ZonoOpt/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jjg57/Documents/ZonoOpt/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jjg57/Documents/ZonoOpt/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467750in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{3.018146in}}%
\pgfpathlineto{\pgfqpoint{0.467750in}{3.018146in}}%
\pgfpathlineto{\pgfqpoint{0.467750in}{1.993182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{1.993182in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592322in}{2.971557in}}%
\pgfpathlineto{\pgfqpoint{0.642150in}{2.895463in}}%
\pgfpathlineto{\pgfqpoint{0.691979in}{2.866796in}}%
\pgfpathlineto{\pgfqpoint{0.741808in}{2.825042in}}%
\pgfpathlineto{\pgfqpoint{0.791637in}{2.780393in}}%
\pgfpathlineto{\pgfqpoint{0.841465in}{2.683047in}}%
\pgfpathlineto{\pgfqpoint{0.891294in}{2.672223in}}%
\pgfpathlineto{\pgfqpoint{0.941123in}{2.691571in}}%
\pgfpathlineto{\pgfqpoint{0.990952in}{2.602267in}}%
\pgfpathlineto{\pgfqpoint{1.040780in}{2.575995in}}%
\pgfpathlineto{\pgfqpoint{1.090609in}{2.504824in}}%
\pgfpathlineto{\pgfqpoint{1.140438in}{2.478188in}}%
\pgfpathlineto{\pgfqpoint{1.190266in}{2.460050in}}%
\pgfpathlineto{\pgfqpoint{1.240095in}{2.407373in}}%
\pgfpathlineto{\pgfqpoint{1.289924in}{2.338570in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{2.347653in}}%
\pgfpathlineto{\pgfqpoint{1.389581in}{2.287336in}}%
\pgfpathlineto{\pgfqpoint{1.439410in}{2.255917in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{2.238623in}}%
\pgfpathlineto{\pgfqpoint{1.539068in}{2.262265in}}%
\pgfpathlineto{\pgfqpoint{1.588896in}{2.252788in}}%
\pgfpathlineto{\pgfqpoint{1.638725in}{2.240691in}}%
\pgfpathlineto{\pgfqpoint{1.688554in}{2.215154in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{2.153307in}}%
\pgfpathlineto{\pgfqpoint{1.788211in}{2.093892in}}%
\pgfpathlineto{\pgfqpoint{1.838040in}{2.039771in}}%
\pgfpathlineto{\pgfqpoint{1.887869in}{2.111934in}}%
\pgfpathlineto{\pgfqpoint{1.937697in}{2.157384in}}%
\pgfpathlineto{\pgfqpoint{1.987526in}{2.215226in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{2.254421in}}%
\pgfpathlineto{\pgfqpoint{2.087184in}{2.280192in}}%
\pgfpathlineto{\pgfqpoint{2.137012in}{2.323430in}}%
\pgfpathlineto{\pgfqpoint{2.186841in}{2.326654in}}%
\pgfpathlineto{\pgfqpoint{2.236670in}{2.354446in}}%
\pgfpathlineto{\pgfqpoint{2.286498in}{2.439523in}}%
\pgfpathlineto{\pgfqpoint{2.336327in}{2.472588in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{2.453808in}}%
\pgfpathlineto{\pgfqpoint{2.435985in}{2.488198in}}%
\pgfpathlineto{\pgfqpoint{2.485813in}{2.549186in}}%
\pgfpathlineto{\pgfqpoint{2.535642in}{2.527322in}}%
\pgfpathlineto{\pgfqpoint{2.585471in}{2.539993in}}%
\pgfpathlineto{\pgfqpoint{2.635300in}{2.578563in}}%
\pgfpathlineto{\pgfqpoint{2.685128in}{2.597932in}}%
\pgfpathlineto{\pgfqpoint{2.734957in}{2.621485in}}%
\pgfpathlineto{\pgfqpoint{2.784786in}{2.641554in}}%
\pgfpathlineto{\pgfqpoint{2.834615in}{2.661977in}}%
\pgfpathlineto{\pgfqpoint{2.884443in}{2.671366in}}%
\pgfpathlineto{\pgfqpoint{2.934272in}{2.699733in}}%
\pgfpathlineto{\pgfqpoint{2.984101in}{2.740045in}}%
\pgfpathlineto{\pgfqpoint{3.033929in}{2.731617in}}%
\pgfpathlineto{\pgfqpoint{3.083758in}{2.741126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{1.993182in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592322in}{2.971557in}}%
\pgfpathlineto{\pgfqpoint{0.642150in}{2.935655in}}%
\pgfpathlineto{\pgfqpoint{0.691979in}{2.910969in}}%
\pgfpathlineto{\pgfqpoint{0.741808in}{2.869206in}}%
\pgfpathlineto{\pgfqpoint{0.791637in}{2.796591in}}%
\pgfpathlineto{\pgfqpoint{0.841465in}{2.727226in}}%
\pgfpathlineto{\pgfqpoint{0.891294in}{2.716384in}}%
\pgfpathlineto{\pgfqpoint{0.941123in}{2.709529in}}%
\pgfpathlineto{\pgfqpoint{0.990952in}{2.646445in}}%
\pgfpathlineto{\pgfqpoint{1.040780in}{2.620158in}}%
\pgfpathlineto{\pgfqpoint{1.090609in}{2.544515in}}%
\pgfpathlineto{\pgfqpoint{1.140438in}{2.522360in}}%
\pgfpathlineto{\pgfqpoint{1.190266in}{2.504229in}}%
\pgfpathlineto{\pgfqpoint{1.240095in}{2.451546in}}%
\pgfpathlineto{\pgfqpoint{1.289924in}{2.373289in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{2.370976in}}%
\pgfpathlineto{\pgfqpoint{1.389581in}{2.331515in}}%
\pgfpathlineto{\pgfqpoint{1.439410in}{2.300096in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{2.282803in}}%
\pgfpathlineto{\pgfqpoint{1.539068in}{2.281348in}}%
\pgfpathlineto{\pgfqpoint{1.588896in}{2.281393in}}%
\pgfpathlineto{\pgfqpoint{1.638725in}{2.255270in}}%
\pgfpathlineto{\pgfqpoint{1.688554in}{2.245737in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{2.197465in}}%
\pgfpathlineto{\pgfqpoint{1.788211in}{2.138067in}}%
\pgfpathlineto{\pgfqpoint{1.838040in}{2.083950in}}%
\pgfpathlineto{\pgfqpoint{1.887869in}{2.156111in}}%
\pgfpathlineto{\pgfqpoint{1.937697in}{2.201561in}}%
\pgfpathlineto{\pgfqpoint{1.987526in}{2.259396in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{2.298601in}}%
\pgfpathlineto{\pgfqpoint{2.087184in}{2.324371in}}%
\pgfpathlineto{\pgfqpoint{2.137012in}{2.367610in}}%
\pgfpathlineto{\pgfqpoint{2.186841in}{2.370829in}}%
\pgfpathlineto{\pgfqpoint{2.236670in}{2.398626in}}%
\pgfpathlineto{\pgfqpoint{2.286498in}{2.464198in}}%
\pgfpathlineto{\pgfqpoint{2.336327in}{2.516768in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{2.497989in}}%
\pgfpathlineto{\pgfqpoint{2.435985in}{2.532378in}}%
\pgfpathlineto{\pgfqpoint{2.485813in}{2.593366in}}%
\pgfpathlineto{\pgfqpoint{2.535642in}{2.571502in}}%
\pgfpathlineto{\pgfqpoint{2.585471in}{2.547214in}}%
\pgfpathlineto{\pgfqpoint{2.635300in}{2.622726in}}%
\pgfpathlineto{\pgfqpoint{2.685128in}{2.617006in}}%
\pgfpathlineto{\pgfqpoint{2.734957in}{2.665664in}}%
\pgfpathlineto{\pgfqpoint{2.784786in}{2.685724in}}%
\pgfpathlineto{\pgfqpoint{2.834615in}{2.706156in}}%
\pgfpathlineto{\pgfqpoint{2.884443in}{2.699462in}}%
\pgfpathlineto{\pgfqpoint{2.934272in}{2.743912in}}%
\pgfpathlineto{\pgfqpoint{2.984101in}{2.784223in}}%
\pgfpathlineto{\pgfqpoint{3.033929in}{2.765150in}}%
\pgfpathlineto{\pgfqpoint{3.083758in}{2.785311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{1.993182in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592322in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{0.592322in}{3.018146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592322in}{1.993182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592322in,y=1.895959in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{1.993182in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090609in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{1.090609in}{3.018146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090609in}{1.993182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090609in,y=1.895959in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{1.993182in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588896in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{1.588896in}{3.018146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588896in}{1.993182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588896in,y=1.895959in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{1.993182in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087184in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{2.087184in}{3.018146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087184in}{1.993182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087184in,y=1.895959in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{1.993182in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585471in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{2.585471in}{3.018146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585471in}{1.993182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585471in,y=1.895959in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{1.993182in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083758in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{3.083758in}{3.018146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083758in}{1.993182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083758in,y=1.895959in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838040in,y=1.705991in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time step $k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{1.993182in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467750in}{2.419314in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{2.419314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467750in}{2.419314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.366553in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{1.993182in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467750in}{2.861108in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{2.861108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467750in}{2.861108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.808347in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=2.505664in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Room 1 [°C]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{1.993182in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592322in}{2.971557in}}%
\pgfpathlineto{\pgfqpoint{0.642150in}{2.929299in}}%
\pgfpathlineto{\pgfqpoint{0.691979in}{2.874398in}}%
\pgfpathlineto{\pgfqpoint{0.741808in}{2.835926in}}%
\pgfpathlineto{\pgfqpoint{0.791637in}{2.783196in}}%
\pgfpathlineto{\pgfqpoint{0.841465in}{2.718238in}}%
\pgfpathlineto{\pgfqpoint{0.891294in}{2.694958in}}%
\pgfpathlineto{\pgfqpoint{0.941123in}{2.685823in}}%
\pgfpathlineto{\pgfqpoint{0.990952in}{2.623645in}}%
\pgfpathlineto{\pgfqpoint{1.040780in}{2.593084in}}%
\pgfpathlineto{\pgfqpoint{1.090609in}{2.524222in}}%
\pgfpathlineto{\pgfqpoint{1.140438in}{2.496173in}}%
\pgfpathlineto{\pgfqpoint{1.190266in}{2.481658in}}%
\pgfpathlineto{\pgfqpoint{1.240095in}{2.421359in}}%
\pgfpathlineto{\pgfqpoint{1.289924in}{2.364836in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{2.353108in}}%
\pgfpathlineto{\pgfqpoint{1.389581in}{2.302988in}}%
\pgfpathlineto{\pgfqpoint{1.439410in}{2.290588in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{2.276153in}}%
\pgfpathlineto{\pgfqpoint{1.539068in}{2.267859in}}%
\pgfpathlineto{\pgfqpoint{1.588896in}{2.244864in}}%
\pgfpathlineto{\pgfqpoint{1.638725in}{2.221327in}}%
\pgfpathlineto{\pgfqpoint{1.688554in}{2.209277in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{2.166933in}}%
\pgfpathlineto{\pgfqpoint{1.788211in}{2.126471in}}%
\pgfpathlineto{\pgfqpoint{1.838040in}{2.067143in}}%
\pgfpathlineto{\pgfqpoint{1.887869in}{2.117796in}}%
\pgfpathlineto{\pgfqpoint{1.937697in}{2.177542in}}%
\pgfpathlineto{\pgfqpoint{1.987526in}{2.248057in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{2.267768in}}%
\pgfpathlineto{\pgfqpoint{2.087184in}{2.294993in}}%
\pgfpathlineto{\pgfqpoint{2.137012in}{2.335515in}}%
\pgfpathlineto{\pgfqpoint{2.186841in}{2.365983in}}%
\pgfpathlineto{\pgfqpoint{2.236670in}{2.384796in}}%
\pgfpathlineto{\pgfqpoint{2.286498in}{2.448751in}}%
\pgfpathlineto{\pgfqpoint{2.336327in}{2.486300in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{2.488584in}}%
\pgfpathlineto{\pgfqpoint{2.435985in}{2.519344in}}%
\pgfpathlineto{\pgfqpoint{2.485813in}{2.550734in}}%
\pgfpathlineto{\pgfqpoint{2.535642in}{2.566003in}}%
\pgfpathlineto{\pgfqpoint{2.585471in}{2.573927in}}%
\pgfpathlineto{\pgfqpoint{2.635300in}{2.595108in}}%
\pgfpathlineto{\pgfqpoint{2.685128in}{2.624636in}}%
\pgfpathlineto{\pgfqpoint{2.734957in}{2.632163in}}%
\pgfpathlineto{\pgfqpoint{2.784786in}{2.668880in}}%
\pgfpathlineto{\pgfqpoint{2.834615in}{2.663232in}}%
\pgfpathlineto{\pgfqpoint{2.884443in}{2.706300in}}%
\pgfpathlineto{\pgfqpoint{2.934272in}{2.699776in}}%
\pgfpathlineto{\pgfqpoint{2.984101in}{2.748614in}}%
\pgfpathlineto{\pgfqpoint{3.033929in}{2.763979in}}%
\pgfpathlineto{\pgfqpoint{3.083758in}{2.779673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{1.993182in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642150in}{2.918180in}}%
\pgfpathlineto{\pgfqpoint{0.691979in}{2.901585in}}%
\pgfpathlineto{\pgfqpoint{0.741808in}{2.846235in}}%
\pgfpathlineto{\pgfqpoint{0.791637in}{2.782092in}}%
\pgfpathlineto{\pgfqpoint{0.841465in}{2.714504in}}%
\pgfpathlineto{\pgfqpoint{0.891294in}{2.689310in}}%
\pgfpathlineto{\pgfqpoint{0.941123in}{2.694555in}}%
\pgfpathlineto{\pgfqpoint{0.990952in}{2.632024in}}%
\pgfpathlineto{\pgfqpoint{1.040780in}{2.596047in}}%
\pgfpathlineto{\pgfqpoint{1.090609in}{2.531273in}}%
\pgfpathlineto{\pgfqpoint{1.140438in}{2.498662in}}%
\pgfpathlineto{\pgfqpoint{1.190266in}{2.476954in}}%
\pgfpathlineto{\pgfqpoint{1.240095in}{2.432149in}}%
\pgfpathlineto{\pgfqpoint{1.289924in}{2.362442in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{2.376483in}}%
\pgfpathlineto{\pgfqpoint{1.389581in}{2.313079in}}%
\pgfpathlineto{\pgfqpoint{1.439410in}{2.279124in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{2.256409in}}%
\pgfpathlineto{\pgfqpoint{1.539068in}{2.281933in}}%
\pgfpathlineto{\pgfqpoint{1.588896in}{2.269507in}}%
\pgfpathlineto{\pgfqpoint{1.638725in}{2.230305in}}%
\pgfpathlineto{\pgfqpoint{1.688554in}{2.216665in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{2.181583in}}%
\pgfpathlineto{\pgfqpoint{1.788211in}{2.122859in}}%
\pgfpathlineto{\pgfqpoint{1.838040in}{2.068894in}}%
\pgfpathlineto{\pgfqpoint{1.887869in}{2.127792in}}%
\pgfpathlineto{\pgfqpoint{1.937697in}{2.176226in}}%
\pgfpathlineto{\pgfqpoint{1.987526in}{2.231343in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{2.274234in}}%
\pgfpathlineto{\pgfqpoint{2.087184in}{2.304102in}}%
\pgfpathlineto{\pgfqpoint{2.137012in}{2.338556in}}%
\pgfpathlineto{\pgfqpoint{2.186841in}{2.355997in}}%
\pgfpathlineto{\pgfqpoint{2.236670in}{2.375403in}}%
\pgfpathlineto{\pgfqpoint{2.286498in}{2.449233in}}%
\pgfpathlineto{\pgfqpoint{2.336327in}{2.491070in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{2.470246in}}%
\pgfpathlineto{\pgfqpoint{2.435985in}{2.507979in}}%
\pgfpathlineto{\pgfqpoint{2.485813in}{2.562862in}}%
\pgfpathlineto{\pgfqpoint{2.535642in}{2.543178in}}%
\pgfpathlineto{\pgfqpoint{2.585471in}{2.564708in}}%
\pgfpathlineto{\pgfqpoint{2.635300in}{2.579030in}}%
\pgfpathlineto{\pgfqpoint{2.685128in}{2.605235in}}%
\pgfpathlineto{\pgfqpoint{2.734957in}{2.644996in}}%
\pgfpathlineto{\pgfqpoint{2.784786in}{2.665738in}}%
\pgfpathlineto{\pgfqpoint{2.834615in}{2.686122in}}%
\pgfpathlineto{\pgfqpoint{2.884443in}{2.681630in}}%
\pgfpathlineto{\pgfqpoint{2.934272in}{2.718283in}}%
\pgfpathlineto{\pgfqpoint{2.984101in}{2.758158in}}%
\pgfpathlineto{\pgfqpoint{3.033929in}{2.736782in}}%
\pgfpathlineto{\pgfqpoint{3.083758in}{2.766821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467750in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{0.467750in}{3.018146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{3.018146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467750in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.993182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467750in}{3.018146in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{3.018146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550707in}{3.009837in}}%
\pgfpathlineto{\pgfqpoint{3.125373in}{3.009837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.153151in}{3.009837in}}{\pgfqpoint{3.153151in}{3.037614in}}%
\pgfpathlineto{\pgfqpoint{3.153151in}{3.433407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.153151in}{3.461184in}}{\pgfqpoint{3.125373in}{3.461184in}}%
\pgfpathlineto{\pgfqpoint{0.550707in}{3.461184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.522929in}{3.461184in}}{\pgfqpoint{0.522929in}{3.433407in}}%
\pgfpathlineto{\pgfqpoint{0.522929in}{3.037614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.522929in}{3.009837in}}{\pgfqpoint{0.550707in}{3.009837in}}%
\pgfpathlineto{\pgfqpoint{0.550707in}{3.009837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578485in}{3.348717in}}%
\pgfpathlineto{\pgfqpoint{0.717373in}{3.348717in}}%
\pgfpathlineto{\pgfqpoint{0.856262in}{3.348717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967373in,y=3.300106in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ground truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578485in}{3.142893in}}%
\pgfpathlineto{\pgfqpoint{0.717373in}{3.142893in}}%
\pgfpathlineto{\pgfqpoint{0.856262in}{3.142893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967373in,y=3.094282in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} estimates}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.152947in}{3.348717in}}%
\pgfpathlineto{\pgfqpoint{2.291836in}{3.348717in}}%
\pgfpathlineto{\pgfqpoint{2.430725in}{3.348717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541836in,y=3.300106in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} bounds}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467750in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.488238in}}%
\pgfpathlineto{\pgfqpoint{0.467750in}{1.488238in}}%
\pgfpathlineto{\pgfqpoint{0.467750in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{0.463273in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592322in}{1.441649in}}%
\pgfpathlineto{\pgfqpoint{0.642150in}{1.424269in}}%
\pgfpathlineto{\pgfqpoint{0.691979in}{1.351354in}}%
\pgfpathlineto{\pgfqpoint{0.741808in}{1.282241in}}%
\pgfpathlineto{\pgfqpoint{0.791637in}{1.254525in}}%
\pgfpathlineto{\pgfqpoint{0.841465in}{1.197222in}}%
\pgfpathlineto{\pgfqpoint{0.891294in}{1.171998in}}%
\pgfpathlineto{\pgfqpoint{0.941123in}{1.114694in}}%
\pgfpathlineto{\pgfqpoint{0.990952in}{1.105291in}}%
\pgfpathlineto{\pgfqpoint{1.040780in}{1.109286in}}%
\pgfpathlineto{\pgfqpoint{1.090609in}{1.035944in}}%
\pgfpathlineto{\pgfqpoint{1.140438in}{1.027934in}}%
\pgfpathlineto{\pgfqpoint{1.190266in}{1.006143in}}%
\pgfpathlineto{\pgfqpoint{1.240095in}{0.988784in}}%
\pgfpathlineto{\pgfqpoint{1.289924in}{0.940009in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.939216in}}%
\pgfpathlineto{\pgfqpoint{1.389581in}{0.878524in}}%
\pgfpathlineto{\pgfqpoint{1.439410in}{0.822392in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{0.808211in}}%
\pgfpathlineto{\pgfqpoint{1.539068in}{0.745717in}}%
\pgfpathlineto{\pgfqpoint{1.588896in}{0.773625in}}%
\pgfpathlineto{\pgfqpoint{1.638725in}{0.704445in}}%
\pgfpathlineto{\pgfqpoint{1.688554in}{0.636092in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{0.577766in}}%
\pgfpathlineto{\pgfqpoint{1.788211in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{1.838040in}{0.509863in}}%
\pgfpathlineto{\pgfqpoint{1.887869in}{0.538658in}}%
\pgfpathlineto{\pgfqpoint{1.937697in}{0.545981in}}%
\pgfpathlineto{\pgfqpoint{1.987526in}{0.559986in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{0.615419in}}%
\pgfpathlineto{\pgfqpoint{2.087184in}{0.658955in}}%
\pgfpathlineto{\pgfqpoint{2.137012in}{0.710918in}}%
\pgfpathlineto{\pgfqpoint{2.186841in}{0.727617in}}%
\pgfpathlineto{\pgfqpoint{2.236670in}{0.763548in}}%
\pgfpathlineto{\pgfqpoint{2.286498in}{0.820762in}}%
\pgfpathlineto{\pgfqpoint{2.336327in}{0.866986in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.879023in}}%
\pgfpathlineto{\pgfqpoint{2.435985in}{0.953314in}}%
\pgfpathlineto{\pgfqpoint{2.485813in}{0.947785in}}%
\pgfpathlineto{\pgfqpoint{2.535642in}{1.005228in}}%
\pgfpathlineto{\pgfqpoint{2.585471in}{1.028442in}}%
\pgfpathlineto{\pgfqpoint{2.635300in}{1.078070in}}%
\pgfpathlineto{\pgfqpoint{2.685128in}{1.099948in}}%
\pgfpathlineto{\pgfqpoint{2.734957in}{1.129925in}}%
\pgfpathlineto{\pgfqpoint{2.784786in}{1.150324in}}%
\pgfpathlineto{\pgfqpoint{2.834615in}{1.162056in}}%
\pgfpathlineto{\pgfqpoint{2.884443in}{1.206315in}}%
\pgfpathlineto{\pgfqpoint{2.934272in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{2.984101in}{1.229651in}}%
\pgfpathlineto{\pgfqpoint{3.033929in}{1.258599in}}%
\pgfpathlineto{\pgfqpoint{3.083758in}{1.266296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{0.463273in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592322in}{1.441649in}}%
\pgfpathlineto{\pgfqpoint{0.642150in}{1.429810in}}%
\pgfpathlineto{\pgfqpoint{0.691979in}{1.394844in}}%
\pgfpathlineto{\pgfqpoint{0.741808in}{1.325729in}}%
\pgfpathlineto{\pgfqpoint{0.791637in}{1.298029in}}%
\pgfpathlineto{\pgfqpoint{0.841465in}{1.240715in}}%
\pgfpathlineto{\pgfqpoint{0.891294in}{1.215489in}}%
\pgfpathlineto{\pgfqpoint{0.941123in}{1.158187in}}%
\pgfpathlineto{\pgfqpoint{0.990952in}{1.140901in}}%
\pgfpathlineto{\pgfqpoint{1.040780in}{1.132457in}}%
\pgfpathlineto{\pgfqpoint{1.090609in}{1.076674in}}%
\pgfpathlineto{\pgfqpoint{1.140438in}{1.067851in}}%
\pgfpathlineto{\pgfqpoint{1.190266in}{1.049646in}}%
\pgfpathlineto{\pgfqpoint{1.240095in}{1.032286in}}%
\pgfpathlineto{\pgfqpoint{1.289924in}{0.981696in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.982718in}}%
\pgfpathlineto{\pgfqpoint{1.389581in}{0.922016in}}%
\pgfpathlineto{\pgfqpoint{1.439410in}{0.865893in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{0.851713in}}%
\pgfpathlineto{\pgfqpoint{1.539068in}{0.789218in}}%
\pgfpathlineto{\pgfqpoint{1.588896in}{0.817128in}}%
\pgfpathlineto{\pgfqpoint{1.638725in}{0.734379in}}%
\pgfpathlineto{\pgfqpoint{1.688554in}{0.667714in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{0.621271in}}%
\pgfpathlineto{\pgfqpoint{1.788211in}{0.565060in}}%
\pgfpathlineto{\pgfqpoint{1.838040in}{0.553365in}}%
\pgfpathlineto{\pgfqpoint{1.887869in}{0.582154in}}%
\pgfpathlineto{\pgfqpoint{1.937697in}{0.551367in}}%
\pgfpathlineto{\pgfqpoint{1.987526in}{0.603488in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{0.658922in}}%
\pgfpathlineto{\pgfqpoint{2.087184in}{0.702457in}}%
\pgfpathlineto{\pgfqpoint{2.137012in}{0.754418in}}%
\pgfpathlineto{\pgfqpoint{2.186841in}{0.771112in}}%
\pgfpathlineto{\pgfqpoint{2.236670in}{0.807051in}}%
\pgfpathlineto{\pgfqpoint{2.286498in}{0.832028in}}%
\pgfpathlineto{\pgfqpoint{2.336327in}{0.910488in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.922525in}}%
\pgfpathlineto{\pgfqpoint{2.435985in}{0.982900in}}%
\pgfpathlineto{\pgfqpoint{2.485813in}{0.984790in}}%
\pgfpathlineto{\pgfqpoint{2.535642in}{1.035870in}}%
\pgfpathlineto{\pgfqpoint{2.585471in}{1.071944in}}%
\pgfpathlineto{\pgfqpoint{2.635300in}{1.121561in}}%
\pgfpathlineto{\pgfqpoint{2.685128in}{1.143441in}}%
\pgfpathlineto{\pgfqpoint{2.734957in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{2.784786in}{1.193826in}}%
\pgfpathlineto{\pgfqpoint{2.834615in}{1.205561in}}%
\pgfpathlineto{\pgfqpoint{2.884443in}{1.238760in}}%
\pgfpathlineto{\pgfqpoint{2.934272in}{1.229758in}}%
\pgfpathlineto{\pgfqpoint{2.984101in}{1.273154in}}%
\pgfpathlineto{\pgfqpoint{3.033929in}{1.302101in}}%
\pgfpathlineto{\pgfqpoint{3.083758in}{1.309798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{0.463273in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592322in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.592322in}{1.488238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592322in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592322in,y=0.366051in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{0.463273in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090609in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.090609in}{1.488238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090609in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090609in,y=0.366051in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{0.463273in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588896in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.588896in}{1.488238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588896in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588896in,y=0.366051in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{0.463273in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087184in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.087184in}{1.488238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087184in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087184in,y=0.366051in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{0.463273in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585471in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.585471in}{1.488238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585471in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585471in,y=0.366051in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{0.463273in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083758in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.083758in}{1.488238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083758in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083758in,y=0.366051in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838040in,y=0.176083in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time step $k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{0.463273in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467750in}{0.789111in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.789111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467750in}{0.789111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.736350in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{0.463273in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467750in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.224136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467750in}{1.224136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.171375in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=0.975756in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Room 2 [°C]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{0.463273in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592322in}{1.441649in}}%
\pgfpathlineto{\pgfqpoint{0.642150in}{1.426508in}}%
\pgfpathlineto{\pgfqpoint{0.691979in}{1.377045in}}%
\pgfpathlineto{\pgfqpoint{0.741808in}{1.302330in}}%
\pgfpathlineto{\pgfqpoint{0.791637in}{1.278300in}}%
\pgfpathlineto{\pgfqpoint{0.841465in}{1.229303in}}%
\pgfpathlineto{\pgfqpoint{0.891294in}{1.172826in}}%
\pgfpathlineto{\pgfqpoint{0.941123in}{1.146151in}}%
\pgfpathlineto{\pgfqpoint{0.990952in}{1.135861in}}%
\pgfpathlineto{\pgfqpoint{1.040780in}{1.112882in}}%
\pgfpathlineto{\pgfqpoint{1.090609in}{1.073961in}}%
\pgfpathlineto{\pgfqpoint{1.140438in}{1.056536in}}%
\pgfpathlineto{\pgfqpoint{1.190266in}{1.016887in}}%
\pgfpathlineto{\pgfqpoint{1.240095in}{0.998048in}}%
\pgfpathlineto{\pgfqpoint{1.289924in}{0.978148in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.962189in}}%
\pgfpathlineto{\pgfqpoint{1.389581in}{0.890699in}}%
\pgfpathlineto{\pgfqpoint{1.439410in}{0.838079in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{0.830736in}}%
\pgfpathlineto{\pgfqpoint{1.539068in}{0.788154in}}%
\pgfpathlineto{\pgfqpoint{1.588896in}{0.778605in}}%
\pgfpathlineto{\pgfqpoint{1.638725in}{0.725168in}}%
\pgfpathlineto{\pgfqpoint{1.688554in}{0.660557in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{0.613500in}}%
\pgfpathlineto{\pgfqpoint{1.788211in}{0.546738in}}%
\pgfpathlineto{\pgfqpoint{1.838040in}{0.521813in}}%
\pgfpathlineto{\pgfqpoint{1.887869in}{0.554654in}}%
\pgfpathlineto{\pgfqpoint{1.937697in}{0.580945in}}%
\pgfpathlineto{\pgfqpoint{1.987526in}{0.600304in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{0.653325in}}%
\pgfpathlineto{\pgfqpoint{2.087184in}{0.682623in}}%
\pgfpathlineto{\pgfqpoint{2.137012in}{0.738542in}}%
\pgfpathlineto{\pgfqpoint{2.186841in}{0.762270in}}%
\pgfpathlineto{\pgfqpoint{2.236670in}{0.781963in}}%
\pgfpathlineto{\pgfqpoint{2.286498in}{0.831235in}}%
\pgfpathlineto{\pgfqpoint{2.336327in}{0.888722in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.916752in}}%
\pgfpathlineto{\pgfqpoint{2.435985in}{0.963373in}}%
\pgfpathlineto{\pgfqpoint{2.485813in}{0.967318in}}%
\pgfpathlineto{\pgfqpoint{2.535642in}{1.016818in}}%
\pgfpathlineto{\pgfqpoint{2.585471in}{1.035349in}}%
\pgfpathlineto{\pgfqpoint{2.635300in}{1.091388in}}%
\pgfpathlineto{\pgfqpoint{2.685128in}{1.102517in}}%
\pgfpathlineto{\pgfqpoint{2.734957in}{1.157776in}}%
\pgfpathlineto{\pgfqpoint{2.784786in}{1.171910in}}%
\pgfpathlineto{\pgfqpoint{2.834615in}{1.193140in}}%
\pgfpathlineto{\pgfqpoint{2.884443in}{1.210448in}}%
\pgfpathlineto{\pgfqpoint{2.934272in}{1.218353in}}%
\pgfpathlineto{\pgfqpoint{2.984101in}{1.245733in}}%
\pgfpathlineto{\pgfqpoint{3.033929in}{1.282664in}}%
\pgfpathlineto{\pgfqpoint{3.083758in}{1.300118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467750in}{0.463273in}}{\pgfqpoint{2.740580in}{1.024965in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642150in}{1.429679in}}%
\pgfpathlineto{\pgfqpoint{0.691979in}{1.376507in}}%
\pgfpathlineto{\pgfqpoint{0.741808in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{0.791637in}{1.274248in}}%
\pgfpathlineto{\pgfqpoint{0.841465in}{1.222142in}}%
\pgfpathlineto{\pgfqpoint{0.891294in}{1.190308in}}%
\pgfpathlineto{\pgfqpoint{0.941123in}{1.139517in}}%
\pgfpathlineto{\pgfqpoint{0.990952in}{1.114038in}}%
\pgfpathlineto{\pgfqpoint{1.040780in}{1.116492in}}%
\pgfpathlineto{\pgfqpoint{1.090609in}{1.064108in}}%
\pgfpathlineto{\pgfqpoint{1.140438in}{1.056695in}}%
\pgfpathlineto{\pgfqpoint{1.190266in}{1.037321in}}%
\pgfpathlineto{\pgfqpoint{1.240095in}{1.007145in}}%
\pgfpathlineto{\pgfqpoint{1.289924in}{0.965090in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.951083in}}%
\pgfpathlineto{\pgfqpoint{1.389581in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{1.439410in}{0.849327in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{0.825323in}}%
\pgfpathlineto{\pgfqpoint{1.539068in}{0.772637in}}%
\pgfpathlineto{\pgfqpoint{1.588896in}{0.797468in}}%
\pgfpathlineto{\pgfqpoint{1.638725in}{0.720418in}}%
\pgfpathlineto{\pgfqpoint{1.688554in}{0.656785in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{0.605119in}}%
\pgfpathlineto{\pgfqpoint{1.788211in}{0.550186in}}%
\pgfpathlineto{\pgfqpoint{1.838040in}{0.545538in}}%
\pgfpathlineto{\pgfqpoint{1.887869in}{0.561555in}}%
\pgfpathlineto{\pgfqpoint{1.937697in}{0.575377in}}%
\pgfpathlineto{\pgfqpoint{1.987526in}{0.583738in}}%
\pgfpathlineto{\pgfqpoint{2.037355in}{0.633136in}}%
\pgfpathlineto{\pgfqpoint{2.087184in}{0.677749in}}%
\pgfpathlineto{\pgfqpoint{2.137012in}{0.727346in}}%
\pgfpathlineto{\pgfqpoint{2.186841in}{0.751990in}}%
\pgfpathlineto{\pgfqpoint{2.236670in}{0.784991in}}%
\pgfpathlineto{\pgfqpoint{2.286498in}{0.835903in}}%
\pgfpathlineto{\pgfqpoint{2.336327in}{0.883008in}}%
\pgfpathlineto{\pgfqpoint{2.386156in}{0.903581in}}%
\pgfpathlineto{\pgfqpoint{2.435985in}{0.964162in}}%
\pgfpathlineto{\pgfqpoint{2.485813in}{0.970120in}}%
\pgfpathlineto{\pgfqpoint{2.535642in}{1.019377in}}%
\pgfpathlineto{\pgfqpoint{2.585471in}{1.047821in}}%
\pgfpathlineto{\pgfqpoint{2.635300in}{1.093173in}}%
\pgfpathlineto{\pgfqpoint{2.685128in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{2.734957in}{1.149574in}}%
\pgfpathlineto{\pgfqpoint{2.784786in}{1.171909in}}%
\pgfpathlineto{\pgfqpoint{2.834615in}{1.186299in}}%
\pgfpathlineto{\pgfqpoint{2.884443in}{1.222886in}}%
\pgfpathlineto{\pgfqpoint{2.934272in}{1.215684in}}%
\pgfpathlineto{\pgfqpoint{2.984101in}{1.244015in}}%
\pgfpathlineto{\pgfqpoint{3.033929in}{1.277149in}}%
\pgfpathlineto{\pgfqpoint{3.083758in}{1.290116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467750in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.467750in}{1.488238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.488238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467750in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467750in}{1.488238in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.488238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/single_estimator_example_2_modes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jjg57/Documents/ZonoOpt/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jjg57/Documents/ZonoOpt/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jjg57/Documents/ZonoOpt/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.190000in}{2.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.190000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.190000in}{2.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658111in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.148330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.148330in}{1.633010in}}%
\pgfpathlineto{\pgfqpoint{0.658111in}{1.633010in}}%
\pgfpathlineto{\pgfqpoint{0.658111in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771303in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771303in,y=0.366051in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676837in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676837in,y=0.366051in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582371in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582371in,y=0.366051in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903221in,y=0.176083in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time step $k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658111in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.463682in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0,0)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658111in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.818147in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(1,0)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658111in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.172613in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0,1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658111in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.527079in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(1,1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.048142in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mode index}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.771303in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{0.816580in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{0.861856in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{0.907133in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{0.952410in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{0.997687in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.042963in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.088240in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.133517in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.178793in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.224070in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.269347in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.314623in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.359900in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.405177in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.450454in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.495730in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.541007in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.586284in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.631560in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.676837in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.722114in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.767391in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.812667in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.857944in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.903221in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.948497in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.993774in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.039051in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.084327in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.129604in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.174881in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.220158in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.265434in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.310711in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.355988in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.401264in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.446541in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.491818in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.537094in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.582371in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.627648in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.672925in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.718201in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.763478in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.808755in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.854031in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.899308in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.944585in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.989862in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{3.035138in}{1.579840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771303in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816580in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861856in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907133in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952410in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997687in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042963in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088240in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133517in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178793in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224070in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269347in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314623in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359900in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405177in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450454in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495730in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541007in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586284in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631560in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676837in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722114in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767391in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812667in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857944in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903221in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948497in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993774in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039051in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084327in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129604in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174881in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220158in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265434in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310711in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355988in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401264in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446541in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491818in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537094in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582371in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627648in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672925in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718201in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763478in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808755in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854031in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899308in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944585in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989862in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035138in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771303in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816580in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861856in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861856in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907133in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907133in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952410in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952410in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997687in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042963in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042963in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042963in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042963in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088240in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088240in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133517in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133517in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178793in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178793in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178793in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178793in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224070in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269347in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269347in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269347in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269347in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314623in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314623in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314623in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314623in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359900in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359900in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405177in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405177in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450454in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450454in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450454in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450454in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495730in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541007in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541007in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586284in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586284in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586284in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586284in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631560in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631560in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676837in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676837in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676837in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676837in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722114in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722114in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767391in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767391in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812667in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857944in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903221in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903221in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948497in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948497in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993774in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993774in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039051in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039051in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084327in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084327in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129604in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129604in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174881in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220158in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220158in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220158in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220158in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265434in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265434in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265434in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265434in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310711in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355988in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401264in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401264in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401264in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401264in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446541in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446541in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491818in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491818in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537094in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537094in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582371in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582371in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582371in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582371in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627648in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627648in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672925in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672925in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672925in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672925in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718201in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718201in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718201in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718201in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763478in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763478in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763478in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763478in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808755in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808755in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808755in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808755in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854031in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854031in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899308in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899308in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899308in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899308in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944585in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989862in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989862in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989862in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989862in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035138in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035138in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035138in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035138in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816580in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{0.861856in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{0.907133in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{0.952410in}{1.225374in}}%
\pgfpathlineto{\pgfqpoint{0.997687in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.042963in}{0.870909in}}%
\pgfpathlineto{\pgfqpoint{1.088240in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.133517in}{1.225374in}}%
\pgfpathlineto{\pgfqpoint{1.178793in}{1.225374in}}%
\pgfpathlineto{\pgfqpoint{1.224070in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.269347in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.314623in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.359900in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.405177in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.450454in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.495730in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.541007in}{0.870909in}}%
\pgfpathlineto{\pgfqpoint{1.586284in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.631560in}{0.870909in}}%
\pgfpathlineto{\pgfqpoint{1.676837in}{1.225374in}}%
\pgfpathlineto{\pgfqpoint{1.722114in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.767391in}{0.870909in}}%
\pgfpathlineto{\pgfqpoint{1.812667in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.857944in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.903221in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{1.948497in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.993774in}{0.870909in}}%
\pgfpathlineto{\pgfqpoint{2.039051in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.084327in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.129604in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.174881in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.220158in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.265434in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.310711in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.355988in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.401264in}{1.225374in}}%
\pgfpathlineto{\pgfqpoint{2.446541in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.491818in}{0.870909in}}%
\pgfpathlineto{\pgfqpoint{2.537094in}{1.225374in}}%
\pgfpathlineto{\pgfqpoint{2.582371in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.627648in}{1.225374in}}%
\pgfpathlineto{\pgfqpoint{2.672925in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.718201in}{1.225374in}}%
\pgfpathlineto{\pgfqpoint{2.763478in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.808755in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.854031in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.899308in}{0.870909in}}%
\pgfpathlineto{\pgfqpoint{2.944585in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.989862in}{1.225374in}}%
\pgfpathlineto{\pgfqpoint{3.035138in}{1.579840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658111in}{0.463273in}}{\pgfqpoint{2.490219in}{1.169737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816580in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861856in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907133in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952410in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997687in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042963in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088240in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133517in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178793in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224070in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269347in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314623in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359900in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405177in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450454in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495730in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541007in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586284in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631560in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676837in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722114in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767391in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812667in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857944in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903221in}{0.516443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948497in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993774in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039051in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084327in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129604in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174881in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220158in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265434in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310711in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355988in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401264in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446541in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491818in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537094in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582371in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627648in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672925in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718201in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763478in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808755in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854031in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899308in}{0.870909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944585in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989862in}{1.225374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035138in}{1.579840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658111in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.658111in}{1.633010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.148330in}{1.633010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658111in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.148330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658111in}{1.633010in}}%
\pgfpathlineto{\pgfqpoint{3.148330in}{1.633010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704466in}{1.673191in}}%
\pgfpathlineto{\pgfqpoint{2.761527in}{1.673191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.789305in}{1.673191in}}{\pgfqpoint{2.789305in}{1.700968in}}%
\pgfpathlineto{\pgfqpoint{2.789305in}{2.300618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.789305in}{2.328396in}}{\pgfqpoint{2.761527in}{2.328396in}}%
\pgfpathlineto{\pgfqpoint{0.704466in}{2.328396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.676689in}{2.328396in}}{\pgfqpoint{0.676689in}{2.300618in}}%
\pgfpathlineto{\pgfqpoint{0.676689in}{1.700968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.676689in}{1.673191in}}{\pgfqpoint{0.704466in}{1.673191in}}%
\pgfpathlineto{\pgfqpoint{0.704466in}{1.673191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732244in}{2.215928in}}%
\pgfpathlineto{\pgfqpoint{0.871133in}{2.215928in}}%
\pgfpathlineto{\pgfqpoint{1.010022in}{2.215928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871133in}{2.215928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121133in,y=2.167317in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}true mode trajectory}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871133in}{2.010104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121133in,y=1.961493in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}feasible modes}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732244in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{0.871133in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.010022in}{1.806247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871133in}{1.806247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121133in,y=1.757636in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}optimal mode estimate}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

